A Reduction from Unbounded Linear Mixed Arithmetic Problems into Bounded Problems

We present a combination of the Mixed-Echelon-Hermite transformation and the Double-Bounded Reduction for systems of linear mixed arithmetic that preserve satisfiability and can be computed in polynomial time. Together, the two transformations turn any system of linear mixed constraints into a bounded system, i.e., a system for which termination can be achieved easily. Existing approaches for linear mixed arithmetic, e.g., branch-and-bound and cuts from proofs, only explore a finite search space after application of our two transformations. Instead of generating a priori bounds for the variables, e.g., as suggested by Papadimitriou, unbounded variables are eliminated through the two transformations. The transformations orient themselves on the structure of an input system instead of computing a priori (over-)approximations out of the available constants. Experiments provide further evidence to the efficiency of the transformations in practice. We also present a polynomial method for converting certificates of (un)satisfiability from the transformed to the original system.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
    title={Unsatisfiable Instances of SlackedQFLIA},
    xmin=0, xmax=178,
    ymin=0, ymax=2400,
    xtick={0,50,100,150,178},
    ytick={0,500,1000,1500,2000,2400},
    legend cell align=left,
    legend pos= outer north east,
    ymajorgrids=true,
    grid style=dashed,
]
    
    \addplot[
    color=black, dotted,
    mark=triangle*,
    %%/tikz/mark repeat={5},
    /tikz/mark indices={1,178},
    mark options={solid,scale=1.5,rotate=180},
        ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0.01)(19,0.01)(20,0.01)(21,0.01)(22,0.01)(23,0.01)(24,0.01)(25,0.01)(26,0.01)(27,0.01)(28,0.01)(29,0.01)(30,0.01)(31,0.01)(32,0.01)(33,0.01)(34,0.01)(35,0.01)(36,0.01)(37,0.01)(38,0.01)(39,0.01)(40,0.01)(41,0.01)(42,0.01)(43,0.01)(44,0.01)(45,0.01)(46,0.01)(47,0.01)(48,0.01)(49,0.01)(50,0.01)(51,0.01)(52,0.01)(53,0.01)(54,0.01)(55,0.01)(56,0.01)(57,0.01)(58,0.01)(59,0.01)(60,0.02)(61,0.02)(62,0.02)(63,0.02)(64,0.02)(65,0.02)(66,0.02)(67,0.02)(68,0.02)(69,0.02)(70,0.02)(71,0.02)(72,0.02)(73,0.02)(74,0.02)(75,0.02)(76,0.02)(77,0.03)(78,0.03)(79,0.03)(80,0.03)(81,0.03)(82,0.03)(83,0.04)(84,0.04)(85,0.04)(86,0.04)(87,0.04)(88,0.04)(89,0.05)(90,0.05)(91,0.05)(92,0.05)(93,0.05)(94,0.05)(95,0.06)(96,0.06)(97,0.06)(98,0.07)(99,0.08)(100,0.08)(101,0.08)(102,0.08)(103,0.08)(104,0.08)(105,0.09)(106,0.1)(107,0.1)(108,0.1)(109,0.1)(110,0.1)(111,0.1)(112,0.11)(113,0.11)(114,0.11)(115,0.11)(116,0.12)(117,0.12)(118,0.12)(119,0.12)(120,0.13)(121,0.13)(122,0.13)(123,0.13)(124,0.14)(125,0.16)(126,0.16)(127,0.17)(128,0.17)(129,0.17)(130,0.17)(131,0.18)(132,0.18)(133,0.18)(134,0.19)(135,0.2)(136,0.2)(137,0.21)(138,0.23)(139,0.23)(140,0.24)(141,0.24)(142,0.24)(143,0.27)(144,0.29)(145,0.29)(146,0.3)(147,0.3)(148,0.35)(149,0.36)(150,0.4)(151,0.43)(152,0.43)(153,0.47)(154,0.52)(155,0.55)(156,0.57)(157,0.65)(158,0.9)(159,1.01)(160,1.37)(161,1.52)(162,1.62)(163,1.64)(164,1.95)(165,2.07)(166,2.26)(167,2.49)(168,3.05)(169,4.27)(170,6.83)(171,11.4)(172,14.36)(173,40.48)(174,41.6)(175,149.91)(176,218.23)(177,249.27)(178,290.52)
    };
    \addlegendentry{ctrl-ergo(178)}
    
\addplot[
    color=black, dashed,
    mark=*,
    %%/tikz/mark repeat={5},
    /tikz/mark indices={1,101},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0.01)(6,0.01)(7,0.01)(8,0.01)(9,0.01)(10,0.01)(11,0.01)(12,0.01)(13,0.01)(14,0.01)(15,0.01)(16,0.01)(17,0.01)(18,0.02)(19,0.02)(20,0.02)(21,0.02)(22,0.02)(23,0.02)(24,0.02)(25,0.02)(26,0.02)(27,0.02)(28,0.02)(29,0.02)(30,0.02)(31,0.02)(32,0.02)(33,0.03)(34,0.03)(35,0.03)(36,0.03)(37,0.03)(38,0.03)(39,0.03)(40,0.03)(41,0.03)(42,0.03)(43,0.03)(44,0.03)(45,0.03)(46,0.03)(47,0.04)(48,0.04)(49,0.04)(50,0.04)(51,0.04)(52,0.04)(53,0.04)(54,0.05)(55,0.05)(56,0.05)(57,0.05)(58,0.05)(59,0.05)(60,0.05)(61,0.05)(62,0.05)(63,0.06)(64,0.06)(65,0.06)(66,0.07)(67,0.07)(68,0.08)(69,0.09)(70,0.09)(71,0.11)(72,0.13)(73,0.16)(74,0.19)(75,0.2)(76,0.21)(77,0.23)(78,0.25)(79,0.26)(80,0.3)(81,0.31)(82,0.32)(83,0.38)(84,0.4)(85,0.4)(86,0.4)(87,0.41)(88,0.42)(89,0.43)(90,0.45)(91,0.5)(92,0.55)(93,0.63)(94,0.73)(95,0.94)(96,1.09)(97,1.46)(98,3.98)(99,9.15)(100,25.67)(101,109.91)
    };
    \addlegendentry{cvc4(101)}
    
\addplot[
    color=gray,dotted,
    mark=triangle*,
    %%/tikz/mark repeat={5},
    /tikz/mark indices={1,122},
    mark options={solid,scale=1.5,rotate=180},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0.01)(6,0.01)(7,0.01)(8,0.01)(9,0.01)(10,0.01)(11,0.01)(12,0.01)(13,0.01)(14,0.01)(15,0.01)(16,0.01)(17,0.01)(18,0.01)(19,0.01)(20,0.01)(21,0.01)(22,0.01)(23,0.01)(24,0.01)(25,0.01)(26,0.01)(27,0.01)(28,0.01)(29,0.01)(30,0.01)(31,0.01)(32,0.01)(33,0.01)(34,0.01)(35,0.01)(36,0.01)(37,0.01)(38,0.01)(39,0.01)(40,0.01)(41,0.01)(42,0.01)(43,0.01)(44,0.01)(45,0.01)(46,0.01)(47,0.01)(48,0.02)(49,0.02)(50,0.02)(51,0.02)(52,0.02)(53,0.02)(54,0.02)(55,0.02)(56,0.02)(57,0.02)(58,0.02)(59,0.02)(60,0.02)(61,0.02)(62,0.02)(63,0.02)(64,0.02)(65,0.02)(66,0.03)(67,0.03)(68,0.03)(69,0.03)(70,0.03)(71,0.04)(72,0.04)(73,0.04)(74,0.04)(75,0.05)(76,0.06)(77,0.06)(78,0.06)(79,0.06)(80,0.07)(81,0.07)(82,0.07)(83,0.07)(84,0.08)(85,0.09)(86,0.09)(87,0.09)(88,0.1)(89,0.1)(90,0.1)(91,0.1)(92,0.13)(93,0.13)(94,0.13)(95,0.16)(96,0.18)(97,0.18)(98,0.19)(99,0.25)(100,0.43)(101,0.68)(102,0.97)(103,1.13)(104,2.1)(105,2.29)(106,2.37)(107,2.47)(108,2.65)(109,2.94)(110,3.18)(111,3.7)(112,5.92)(113,8.07)(114,16.14)(115,38.37)(116,175.18)(117,194.2)(118,314.84)(119,414.67)(120,884.4)(121,1341.78)(122,1431.54)
    };
    \addlegendentry{mathsat5(122)}
    
\addplot[
    color=gray,dashed,
    mark=*,
    %%/tikz/mark repeat={5},
    /tikz/mark indices={1,172},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0.37)(2,0.38)(3,0.39)(4,0.39)(5,0.42)(6,0.44)(7,0.44)(8,0.44)(9,0.44)(10,0.45)(11,0.46)(12,0.48)(13,0.48)(14,0.48)(15,0.48)(16,0.49)(17,0.49)(18,0.49)(19,0.5)(20,0.5)(21,0.5)(22,0.5)(23,0.51)(24,0.51)(25,0.51)(26,0.51)(27,0.53)(28,0.53)(29,0.53)(30,0.54)(31,0.54)(32,0.54)(33,0.54)(34,0.54)(35,0.55)(36,0.56)(37,0.56)(38,0.57)(39,0.57)(40,0.58)(41,0.58)(42,0.59)(43,0.61)(44,0.61)(45,0.61)(46,0.61)(47,0.62)(48,0.62)(49,0.62)(50,0.65)(51,0.65)(52,0.65)(53,0.66)(54,0.66)(55,0.69)(56,0.7)(57,0.7)(58,0.7)(59,0.71)(60,0.71)(61,0.71)(62,0.71)(63,0.74)(64,0.76)(65,0.77)(66,0.77)(67,0.78)(68,0.8)(69,0.83)(70,0.84)(71,0.84)(72,0.88)(73,0.89)(74,0.9)(75,0.91)(76,0.91)(77,0.91)(78,0.92)(79,0.93)(80,0.94)(81,0.95)(82,0.95)(83,0.98)(84,0.98)(85,1.01)(86,1.03)(87,1.04)(88,1.06)(89,1.07)(90,1.1)(91,1.11)(92,1.11)(93,1.15)(94,1.15)(95,1.23)(96,1.25)(97,1.3)(98,1.31)(99,1.32)(100,1.35)(101,1.36)(102,1.38)(103,1.38)(104,1.38)(105,1.39)(106,1.39)(107,1.4)(108,1.42)(109,1.42)(110,1.45)(111,1.47)(112,1.48)(113,1.49)(114,1.56)(115,1.6)(116,1.64)(117,1.64)(118,1.65)(119,1.74)(120,1.79)(121,1.81)(122,1.81)(123,1.84)(124,1.9)(125,1.91)(126,1.91)(127,1.96)(128,2.21)(129,2.37)(130,2.45)(131,2.51)(132,2.53)(133,2.64)(134,2.86)(135,2.89)(136,2.92)(137,3.06)(138,3.07)(139,3.16)(140,3.36)(141,3.64)(142,4.48)(143,4.5)(144,4.79)(145,5.37)(146,5.62)(147,6.46)(148,6.67)(149,6.76)(150,7.13)(151,7.86)(152,8.15)(153,8.19)(154,8.34)(155,9.07)(156,9.54)(157,9.86)(158,10.42)(159,13.15)(160,14.94)(161,21.33)(162,21.64)(163,22.4)(164,49.04)(165,51.36)(166,60.59)(167,67.53)(168,80.89)(169,142.57)(170,418.97)(171,676.24)(172,1153.41)
    };
    \addlegendentry{SMTInterpol(172)}
    
\addplot[
    color=black,
    mark=square*,
    %%/tikz/mark repeat={5},
    /tikz/mark indices={1,177},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0.01)(46,0.01)(47,0.01)(48,0.01)(49,0.01)(50,0.01)(51,0.01)(52,0.01)(53,0.01)(54,0.01)(55,0.01)(56,0.01)(57,0.01)(58,0.01)(59,0.01)(60,0.01)(61,0.01)(62,0.01)(63,0.01)(64,0.01)(65,0.01)(66,0.01)(67,0.01)(68,0.01)(69,0.01)(70,0.02)(71,0.02)(72,0.02)(73,0.02)(74,0.02)(75,0.02)(76,0.02)(77,0.02)(78,0.02)(79,0.02)(80,0.02)(81,0.02)(82,0.02)(83,0.02)(84,0.03)(85,0.03)(86,0.03)(87,0.03)(88,0.03)(89,0.03)(90,0.03)(91,0.03)(92,0.03)(93,0.03)(94,0.03)(95,0.04)(96,0.04)(97,0.04)(98,0.04)(99,0.04)(100,0.05)(101,0.05)(102,0.05)(103,0.05)(104,0.05)(105,0.05)(106,0.05)(107,0.05)(108,0.05)(109,0.05)(110,0.06)(111,0.06)(112,0.06)(113,0.06)(114,0.06)(115,0.06)(116,0.06)(117,0.06)(118,0.06)(119,0.07)(120,0.07)(121,0.07)(122,0.07)(123,0.08)(124,0.08)(125,0.09)(126,0.1)(127,0.11)(128,0.11)(129,0.11)(130,0.11)(131,0.12)(132,0.13)(133,0.13)(134,0.16)(135,0.17)(136,0.22)(137,0.22)(138,0.24)(139,0.25)(140,0.25)(141,0.27)(142,0.28)(143,0.29)(144,0.29)(145,0.31)(146,0.32)(147,0.4)(148,0.48)(149,0.95)(150,0.97)(151,0.98)(152,1.32)(153,1.36)(154,1.38)(155,1.4)(156,1.4)(157,1.95)(158,1.97)(159,2.47)(160,2.5)(161,3.33)(162,4.03)(163,4.26)(164,5.79)(165,8.39)(166,8.4)(167,10.38)(168,19.61)(169,25.25)(170,33.03)(171,34.29)(172,69.88)(173,94.05)(174,116.48)(175,335.42)(176,470.05)(177,624.84)
    };
    \addlegendentry{SPASS-IQ(177)}
    
\addplot[
    color=gray,
    mark=square*,
    %%/tikz/mark repeat={5},
    /tikz/mark indices={1,100},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0.01)(59,0.01)(60,0.01)(61,0.01)(62,0.01)(63,0.01)(64,0.01)(65,0.01)(66,0.01)(67,0.01)(68,0.01)(69,0.01)(70,0.01)(71,0.01)(72,0.01)(73,0.01)(74,0.01)(75,0.02)(76,0.02)(77,0.02)(78,0.02)(79,0.02)(80,0.02)(81,0.03)(82,0.03)(83,0.03)(84,0.03)(85,0.03)(86,0.03)(87,0.03)(88,0.03)(89,0.04)(90,0.04)(91,0.04)(92,0.04)(93,0.04)(94,0.05)(95,0.06)(96,0.07)(97,0.09)(98,0.12)(99,0.13)(100,0.13)
    };
    \addlegendentry{SPASS-IQ-Off(100)}
    
\addplot[
    color=black,dashdotted,
    mark=triangle*,
    %%/tikz/mark repeat={5},
    /tikz/mark indices={1,168},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0.01)(74,0.01)(75,0.02)(76,0.02)(77,0.02)(78,0.02)(79,0.03)(80,0.04)(81,0.04)(82,0.04)(83,0.06)(84,0.08)(85,0.08)(86,0.08)(87,0.1)(88,0.11)(89,0.11)(90,0.12)(91,0.12)(92,0.12)(93,0.13)(94,0.15)(95,0.15)(96,0.17)(97,0.18)(98,0.18)(99,0.18)(100,0.19)(101,0.19)(102,0.2)(103,0.2)(104,0.21)(105,0.21)(106,0.23)(107,0.24)(108,0.26)(109,0.26)(110,0.28)(111,0.29)(112,0.3)(113,0.36)(114,0.4)(115,0.47)(116,0.79)(117,0.88)(118,1.81)(119,2.03)(120,2.26)(121,2.38)(122,2.44)(123,4.69)(124,4.86)(125,6.22)(126,9.1)(127,11.18)(128,12.86)(129,17.16)(130,18.92)(131,25.45)(132,32.68)(133,39.47)(134,50.14)(135,62.03)(136,64.71)(137,70.77)(138,80.82)(139,97.57)(140,109.45)(141,117.46)(142,159.7)(143,163.21)(144,169.42)(145,179.24)(146,215.8)(147,246.52)(148,273.54)(149,289.73)(150,486.29)(151,570.15)(152,571.44)(153,573.51)(154,591.45)(155,612.89)(156,673.48)(157,676.12)(158,719.54)(159,766.24)(160,950.49)(161,1078.56)(162,1334.19)(163,1451.83)(164,1806.84)(165,1817.77)(166,1904.48)(167,2190.47)(168,2211.17)
    };
    \addlegendentry{yices(168)}
    
\addplot[
    color=gray,dashdotted,
    mark=triangle*,
    %%/tikz/mark repeat={5},
    /tikz/mark indices={1,133},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0.01)(45,0.01)(46,0.01)(47,0.01)(48,0.01)(49,0.01)(50,0.01)(51,0.01)(52,0.01)(53,0.01)(54,0.01)(55,0.01)(56,0.01)(57,0.01)(58,0.02)(59,0.02)(60,0.02)(61,0.02)(62,0.04)(63,0.04)(64,0.05)(65,0.07)(66,0.07)(67,0.08)(68,0.09)(69,0.1)(70,0.11)(71,0.11)(72,0.13)(73,0.2)(74,0.22)(75,0.23)(76,0.31)(77,0.32)(78,0.32)(79,0.4)(80,0.41)(81,0.47)(82,0.48)(83,0.67)(84,0.68)(85,0.7)(86,0.73)(87,0.74)(88,0.79)(89,0.8)(90,0.84)(91,0.99)(92,1.01)(93,1.08)(94,1.08)(95,1.11)(96,1.28)(97,1.47)(98,1.82)(99,8.21)(100,8.54)(101,9.14)(102,10.25)(103,11.87)(104,22.05)(105,22.5)(106,22.81)(107,23.41)(108,23.69)(109,24.89)(110,25.95)(111,28.79)(112,44.6)(113,55.03)(114,58.37)(115,67.08)(116,81.67)(117,106.97)(118,157.78)(119,190.24)(120,214.65)(121,215.73)(122,237.76)(123,246.11)(124,354.31)(125,373.78)(126,504.12)(127,543.51)(128,595.06)(129,598.12)(130,782.26)(131,1488.86)(132,1907.86)(133,2324.68)
    };
    \addlegendentry{z3(133)}
\end{axis}
\end{tikzpicture}
}
\end{minipage}

\begin{minipage}[t]{\textwidth}
\scalebox{0.8}{
\begin{tikzpicture}
\begin{axis}[
    title={Instances of FlippedQFLIA},
    xmin=0, xmax=1780,
    ymin=0, ymax=2400,
    xtick={0,500,1000,1500,1780},
    ytick={0,500,1000,1500,2000,2400},
    legend cell align=left,
    legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%    Use this!!!!!!!!!!!   %
%    /tikz/mark indices={1,1,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95,100,
%    105,110,115,120,125,130,140,145,150,155,160,165,170,175,180,185,190,195,200},
%    
]
    
\addplot[
    color=black, dashed,
    mark=*,
    %/tikz/mark repeat={50},
    %/tikz/mark indices={1,1,5,10,15,17},
    /tikz/mark indices={1,953},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0.01)(21,0.01)(22,0.01)(23,0.01)(24,0.01)(25,0.01)(26,0.01)(27,0.01)(28,0.01)(29,0.01)(30,0.01)(31,0.01)(32,0.01)(33,0.01)(34,0.01)(35,0.01)(36,0.01)(37,0.01)(38,0.01)(39,0.01)(40,0.01)(41,0.01)(42,0.01)(43,0.01)(44,0.01)(45,0.01)(46,0.01)(47,0.01)(48,0.01)(49,0.01)(50,0.01)(51,0.01)(52,0.01)(53,0.01)(54,0.01)(55,0.01)(56,0.01)(57,0.01)(58,0.01)(59,0.01)(60,0.01)(61,0.01)(62,0.01)(63,0.01)(64,0.01)(65,0.01)(66,0.01)(67,0.01)(68,0.01)(69,0.01)(70,0.01)(71,0.01)(72,0.01)(73,0.01)(74,0.01)(75,0.01)(76,0.01)(77,0.01)(78,0.01)(79,0.01)(80,0.01)(81,0.01)(82,0.01)(83,0.01)(84,0.01)(85,0.01)(86,0.01)(87,0.01)(88,0.01)(89,0.01)(90,0.01)(91,0.01)(92,0.01)(93,0.01)(94,0.01)(95,0.01)(96,0.01)(97,0.01)(98,0.01)(99,0.01)(100,0.01)(101,0.01)(102,0.01)(103,0.01)(104,0.01)(105,0.01)(106,0.01)(107,0.01)(108,0.01)(109,0.01)(110,0.01)(111,0.01)(112,0.01)(113,0.01)(114,0.01)(115,0.01)(116,0.01)(117,0.01)(118,0.01)(119,0.01)(120,0.01)(121,0.01)(122,0.01)(123,0.01)(124,0.01)(125,0.01)(126,0.01)(127,0.01)(128,0.01)(129,0.01)(130,0.01)(131,0.01)(132,0.01)(133,0.01)(134,0.01)(135,0.01)(136,0.01)(137,0.01)(138,0.01)(139,0.01)(140,0.01)(141,0.01)(142,0.01)(143,0.01)(144,0.01)(145,0.01)(146,0.01)(147,0.01)(148,0.01)(149,0.01)(150,0.01)(151,0.01)(152,0.01)(153,0.01)(154,0.01)(155,0.02)(156,0.02)(157,0.02)(158,0.02)(159,0.02)(160,0.02)(161,0.02)(162,0.02)(163,0.02)(164,0.02)(165,0.02)(166,0.02)(167,0.02)(168,0.02)(169,0.02)(170,0.02)(171,0.02)(172,0.02)(173,0.02)(174,0.02)(175,0.02)(176,0.02)(177,0.02)(178,0.02)(179,0.02)(180,0.02)(181,0.02)(182,0.02)(183,0.02)(184,0.02)(185,0.02)(186,0.02)(187,0.02)(188,0.02)(189,0.02)(190,0.02)(191,0.02)(192,0.02)(193,0.02)(194,0.02)(195,0.02)(196,0.02)(197,0.02)(198,0.02)(199,0.02)(200,0.02)(201,0.02)(202,0.02)(203,0.02)(204,0.02)(205,0.02)(206,0.02)(207,0.02)(208,0.02)(209,0.02)(210,0.02)(211,0.02)(212,0.02)(213,0.02)(214,0.02)(215,0.02)(216,0.02)(217,0.02)(218,0.02)(219,0.02)(220,0.02)(221,0.02)(222,0.02)(223,0.02)(224,0.02)(225,0.02)(226,0.02)(227,0.02)(228,0.02)(229,0.02)(230,0.02)(231,0.02)(232,0.02)(233,0.02)(234,0.02)(235,0.02)(236,0.02)(237,0.02)(238,0.02)(239,0.02)(240,0.02)(241,0.02)(242,0.02)(243,0.02)(244,0.02)(245,0.02)(246,0.02)(247,0.02)(248,0.02)(249,0.02)(250,0.02)(251,0.02)(252,0.02)(253,0.02)(254,0.02)(255,0.02)(256,0.02)(257,0.02)(258,0.02)(259,0.02)(260,0.02)(261,0.02)(262,0.02)(263,0.02)(264,0.02)(265,0.02)(266,0.02)(267,0.02)(268,0.02)(269,0.02)(270,0.02)(271,0.02)(272,0.02)(273,0.02)(274,0.02)(275,0.02)(276,0.02)(277,0.02)(278,0.02)(279,0.02)(280,0.02)(281,0.02)(282,0.02)(283,0.02)(284,0.02)(285,0.02)(286,0.02)(287,0.02)(288,0.02)(289,0.02)(290,0.02)(291,0.02)(292,0.02)(293,0.02)(294,0.02)(295,0.02)(296,0.02)(297,0.02)(298,0.02)(299,0.02)(300,0.02)(301,0.02)(302,0.02)(303,0.02)(304,0.02)(305,0.02)(306,0.02)(307,0.02)(308,0.02)(309,0.02)(310,0.02)(311,0.02)(312,0.02)(313,0.02)(314,0.02)(315,0.02)(316,0.02)(317,0.02)(318,0.02)(319,0.02)(320,0.02)(321,0.02)(322,0.02)(323,0.02)(324,0.02)(325,0.02)(326,0.02)(327,0.02)(328,0.02)(329,0.02)(330,0.02)(331,0.02)(332,0.02)(333,0.02)(334,0.02)(335,0.02)(336,0.02)(337,0.02)(338,0.02)(339,0.02)(340,0.02)(341,0.02)(342,0.02)(343,0.02)(344,0.02)(345,0.02)(346,0.02)(347,0.02)(348,0.02)(349,0.02)(350,0.02)(351,0.02)(352,0.02)(353,0.02)(354,0.02)(355,0.02)(356,0.02)(357,0.02)(358,0.02)(359,0.03)(360,0.03)(361,0.03)(362,0.03)(363,0.03)(364,0.03)(365,0.03)(366,0.03)(367,0.03)(368,0.03)(369,0.03)(370,0.03)(371,0.03)(372,0.03)(373,0.03)(374,0.03)(375,0.03)(376,0.03)(377,0.03)(378,0.03)(379,0.03)(380,0.03)(381,0.03)(382,0.03)(383,0.03)(384,0.03)(385,0.03)(386,0.03)(387,0.03)(388,0.03)(389,0.03)(390,0.03)(391,0.03)(392,0.03)(393,0.03)(394,0.03)(395,0.03)(396,0.03)(397,0.03)(398,0.03)(399,0.03)(400,0.03)(401,0.03)(402,0.03)(403,0.03)(404,0.03)(405,0.03)(406,0.03)(407,0.03)(408,0.03)(409,0.03)(410,0.03)(411,0.03)(412,0.03)(413,0.03)(414,0.03)(415,0.03)(416,0.03)(417,0.03)(418,0.03)(419,0.03)(420,0.03)(421,0.03)(422,0.03)(423,0.03)(424,0.03)(425,0.03)(426,0.03)(427,0.03)(428,0.03)(429,0.03)(430,0.03)(431,0.03)(432,0.03)(433,0.03)(434,0.03)(435,0.03)(436,0.03)(437,0.03)(438,0.03)(439,0.03)(440,0.03)(441,0.03)(442,0.03)(443,0.03)(444,0.03)(445,0.03)(446,0.03)(447,0.03)(448,0.03)(449,0.03)(450,0.03)(451,0.03)(452,0.03)(453,0.03)(454,0.03)(455,0.03)(456,0.03)(457,0.03)(458,0.03)(459,0.03)(460,0.03)(461,0.04)(462,0.04)(463,0.04)(464,0.04)(465,0.04)(466,0.04)(467,0.04)(468,0.04)(469,0.04)(470,0.04)(471,0.04)(472,0.04)(473,0.04)(474,0.04)(475,0.04)(476,0.04)(477,0.04)(478,0.04)(479,0.04)(480,0.04)(481,0.04)(482,0.04)(483,0.04)(484,0.04)(485,0.04)(486,0.04)(487,0.04)(488,0.04)(489,0.04)(490,0.04)(491,0.04)(492,0.04)(493,0.04)(494,0.04)(495,0.04)(496,0.04)(497,0.04)(498,0.04)(499,0.04)(500,0.04)(501,0.04)(502,0.04)(503,0.04)(504,0.04)(505,0.04)(506,0.04)(507,0.04)(508,0.04)(509,0.04)(510,0.04)(511,0.04)(512,0.04)(513,0.04)(514,0.04)(515,0.04)(516,0.04)(517,0.04)(518,0.04)(519,0.04)(520,0.04)(521,0.04)(522,0.04)(523,0.04)(524,0.04)(525,0.04)(526,0.04)(527,0.04)(528,0.04)(529,0.04)(530,0.04)(531,0.04)(532,0.04)(533,0.04)(534,0.04)(535,0.04)(536,0.05)(537,0.05)(538,0.05)(539,0.05)(540,0.05)(541,0.05)(542,0.05)(543,0.05)(544,0.05)(545,0.05)(546,0.05)(547,0.05)(548,0.05)(549,0.05)(550,0.05)(551,0.05)(552,0.05)(553,0.05)(554,0.05)(555,0.05)(556,0.05)(557,0.05)(558,0.05)(559,0.05)(560,0.05)(561,0.05)(562,0.05)(563,0.05)(564,0.05)(565,0.05)(566,0.05)(567,0.05)(568,0.05)(569,0.05)(570,0.05)(571,0.05)(572,0.05)(573,0.05)(574,0.05)(575,0.05)(576,0.05)(577,0.05)(578,0.05)(579,0.05)(580,0.05)(581,0.05)(582,0.05)(583,0.05)(584,0.05)(585,0.05)(586,0.05)(587,0.05)(588,0.05)(589,0.05)(590,0.05)(591,0.05)(592,0.05)(593,0.05)(594,0.05)(595,0.05)(596,0.05)(597,0.06)(598,0.06)(599,0.06)(600,0.06)(601,0.06)(602,0.06)(603,0.06)(604,0.06)(605,0.06)(606,0.06)(607,0.06)(608,0.06)(609,0.06)(610,0.06)(611,0.06)(612,0.06)(613,0.06)(614,0.06)(615,0.06)(616,0.06)(617,0.06)(618,0.06)(619,0.06)(620,0.06)(621,0.06)(622,0.06)(623,0.06)(624,0.06)(625,0.06)(626,0.06)(627,0.06)(628,0.06)(629,0.06)(630,0.06)(631,0.06)(632,0.06)(633,0.06)(634,0.06)(635,0.06)(636,0.06)(637,0.06)(638,0.06)(639,0.07)(640,0.07)(641,0.07)(642,0.07)(643,0.07)(644,0.07)(645,0.07)(646,0.07)(647,0.07)(648,0.07)(649,0.07)(650,0.07)(651,0.07)(652,0.07)(653,0.07)(654,0.07)(655,0.07)(656,0.07)(657,0.07)(658,0.07)(659,0.07)(660,0.07)(661,0.07)(662,0.07)(663,0.07)(664,0.07)(665,0.07)(666,0.07)(667,0.07)(668,0.07)(669,0.08)(670,0.08)(671,0.08)(672,0.08)(673,0.08)(674,0.08)(675,0.08)(676,0.08)(677,0.08)(678,0.08)(679,0.08)(680,0.09)(681,0.09)(682,0.09)(683,0.09)(684,0.09)(685,0.09)(686,0.09)(687,0.1)(688,0.1)(689,0.1)(690,0.1)(691,0.1)(692,0.1)(693,0.1)(694,0.11)(695,0.11)(696,0.11)(697,0.11)(698,0.11)(699,0.11)(700,0.11)(701,0.11)(702,0.12)(703,0.12)(704,0.12)(705,0.12)(706,0.12)(707,0.12)(708,0.12)(709,0.13)(710,0.13)(711,0.13)(712,0.13)(713,0.13)(714,0.14)(715,0.14)(716,0.14)(717,0.14)(718,0.14)(719,0.14)(720,0.14)(721,0.15)(722,0.15)(723,0.15)(724,0.15)(725,0.15)(726,0.15)(727,0.15)(728,0.16)(729,0.16)(730,0.16)(731,0.16)(732,0.17)(733,0.17)(734,0.17)(735,0.17)(736,0.17)(737,0.17)(738,0.17)(739,0.17)(740,0.18)(741,0.18)(742,0.18)(743,0.18)(744,0.18)(745,0.18)(746,0.18)(747,0.19)(748,0.19)(749,0.19)(750,0.19)(751,0.19)(752,0.19)(753,0.19)(754,0.19)(755,0.19)(756,0.19)(757,0.2)(758,0.2)(759,0.2)(760,0.2)(761,0.2)(762,0.2)(763,0.2)(764,0.2)(765,0.2)(766,0.21)(767,0.21)(768,0.21)(769,0.21)(770,0.21)(771,0.21)(772,0.21)(773,0.21)(774,0.22)(775,0.22)(776,0.22)(777,0.22)(778,0.22)(779,0.23)(780,0.23)(781,0.23)(782,0.23)(783,0.24)(784,0.24)(785,0.24)(786,0.24)(787,0.24)(788,0.25)(789,0.25)(790,0.25)(791,0.25)(792,0.25)(793,0.25)(794,0.25)(795,0.25)(796,0.26)(797,0.26)(798,0.26)(799,0.26)(800,0.26)(801,0.26)(802,0.27)(803,0.27)(804,0.27)(805,0.27)(806,0.28)(807,0.28)(808,0.28)(809,0.28)(810,0.28)(811,0.29)(812,0.29)(813,0.29)(814,0.29)(815,0.29)(816,0.3)(817,0.31)(818,0.31)(819,0.31)(820,0.32)(821,0.33)(822,0.33)(823,0.33)(824,0.33)(825,0.34)(826,0.34)(827,0.34)(828,0.35)(829,0.36)(830,0.36)(831,0.37)(832,0.37)(833,0.37)(834,0.37)(835,0.37)(836,0.37)(837,0.38)(838,0.38)(839,0.38)(840,0.39)(841,0.39)(842,0.39)(843,0.39)(844,0.39)(845,0.39)(846,0.39)(847,0.39)(848,0.4)(849,0.4)(850,0.4)(851,0.4)(852,0.4)(853,0.41)(854,0.41)(855,0.41)(856,0.41)(857,0.42)(858,0.42)(859,0.42)(860,0.42)(861,0.43)(862,0.43)(863,0.43)(864,0.43)(865,0.43)(866,0.43)(867,0.43)(868,0.43)(869,0.43)(870,0.43)(871,0.43)(872,0.44)(873,0.44)(874,0.44)(875,0.44)(876,0.44)(877,0.44)(878,0.44)(879,0.44)(880,0.44)(881,0.44)(882,0.45)(883,0.45)(884,0.46)(885,0.46)(886,0.46)(887,0.46)(888,0.46)(889,0.47)(890,0.47)(891,0.48)(892,0.48)(893,0.48)(894,0.48)(895,0.48)(896,0.48)(897,0.48)(898,0.48)(899,0.48)(900,0.48)(901,0.5)(902,0.5)(903,0.5)(904,0.5)(905,0.5)(906,0.51)(907,0.51)(908,0.53)(909,0.54)(910,0.56)(911,0.56)(912,0.57)(913,0.57)(914,0.6)(915,0.61)(916,0.61)(917,0.62)(918,0.63)(919,0.65)(920,0.65)(921,0.66)(922,0.66)(923,0.66)(924,0.66)(925,0.67)(926,0.67)(927,0.67)(928,0.68)(929,0.69)(930,0.69)(931,0.7)(932,0.71)(933,0.72)(934,0.74)(935,0.76)(936,0.76)(937,0.77)(938,0.77)(939,0.81)(940,0.83)(941,0.86)(942,0.86)(943,0.87)(944,0.92)(945,0.94)(946,0.96)(947,1.24)(948,1.26)(949,173.12)(950,181.78)(951,242.74)(952,279.59)(953,320.08)
    };
    \addlegendentry{cvc4(12/941)}
    
\addplot[
    color=gray,dotted,
    mark=triangle*,
    %/tikz/mark repeat={50},
    %/tikz/mark indices={1,1,5,10,15,20,25,30,32},
    /tikz/mark indices={1,965},
    mark options={solid,scale=1.5,rotate=180},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0.01)(82,0.01)(83,0.01)(84,0.01)(85,0.01)(86,0.01)(87,0.01)(88,0.01)(89,0.01)(90,0.01)(91,0.01)(92,0.01)(93,0.01)(94,0.01)(95,0.01)(96,0.01)(97,0.01)(98,0.01)(99,0.01)(100,0.01)(101,0.01)(102,0.01)(103,0.01)(104,0.01)(105,0.01)(106,0.01)(107,0.01)(108,0.01)(109,0.01)(110,0.01)(111,0.01)(112,0.01)(113,0.01)(114,0.01)(115,0.01)(116,0.01)(117,0.01)(118,0.01)(119,0.01)(120,0.01)(121,0.01)(122,0.01)(123,0.01)(124,0.01)(125,0.01)(126,0.01)(127,0.01)(128,0.01)(129,0.01)(130,0.01)(131,0.01)(132,0.01)(133,0.01)(134,0.01)(135,0.01)(136,0.01)(137,0.01)(138,0.01)(139,0.01)(140,0.01)(141,0.01)(142,0.01)(143,0.01)(144,0.01)(145,0.01)(146,0.01)(147,0.01)(148,0.01)(149,0.01)(150,0.01)(151,0.01)(152,0.01)(153,0.01)(154,0.01)(155,0.01)(156,0.01)(157,0.01)(158,0.01)(159,0.01)(160,0.01)(161,0.01)(162,0.01)(163,0.01)(164,0.01)(165,0.01)(166,0.01)(167,0.01)(168,0.01)(169,0.01)(170,0.01)(171,0.01)(172,0.01)(173,0.01)(174,0.01)(175,0.01)(176,0.01)(177,0.01)(178,0.01)(179,0.01)(180,0.01)(181,0.01)(182,0.01)(183,0.01)(184,0.01)(185,0.01)(186,0.01)(187,0.01)(188,0.01)(189,0.01)(190,0.01)(191,0.01)(192,0.01)(193,0.01)(194,0.01)(195,0.01)(196,0.01)(197,0.01)(198,0.01)(199,0.01)(200,0.01)(201,0.01)(202,0.01)(203,0.01)(204,0.01)(205,0.01)(206,0.01)(207,0.01)(208,0.01)(209,0.01)(210,0.01)(211,0.01)(212,0.01)(213,0.01)(214,0.01)(215,0.01)(216,0.01)(217,0.01)(218,0.01)(219,0.01)(220,0.01)(221,0.01)(222,0.01)(223,0.01)(224,0.01)(225,0.01)(226,0.01)(227,0.01)(228,0.01)(229,0.01)(230,0.01)(231,0.01)(232,0.01)(233,0.01)(234,0.01)(235,0.01)(236,0.01)(237,0.01)(238,0.01)(239,0.01)(240,0.01)(241,0.01)(242,0.01)(243,0.01)(244,0.01)(245,0.01)(246,0.01)(247,0.01)(248,0.01)(249,0.01)(250,0.01)(251,0.01)(252,0.01)(253,0.01)(254,0.01)(255,0.01)(256,0.01)(257,0.01)(258,0.01)(259,0.01)(260,0.01)(261,0.01)(262,0.01)(263,0.01)(264,0.01)(265,0.01)(266,0.01)(267,0.01)(268,0.01)(269,0.01)(270,0.01)(271,0.01)(272,0.01)(273,0.01)(274,0.01)(275,0.01)(276,0.01)(277,0.01)(278,0.01)(279,0.01)(280,0.01)(281,0.01)(282,0.01)(283,0.01)(284,0.01)(285,0.01)(286,0.01)(287,0.01)(288,0.01)(289,0.01)(290,0.01)(291,0.01)(292,0.01)(293,0.01)(294,0.01)(295,0.01)(296,0.01)(297,0.01)(298,0.01)(299,0.01)(300,0.01)(301,0.01)(302,0.01)(303,0.01)(304,0.01)(305,0.01)(306,0.01)(307,0.01)(308,0.01)(309,0.01)(310,0.01)(311,0.01)(312,0.01)(313,0.01)(314,0.01)(315,0.01)(316,0.01)(317,0.01)(318,0.01)(319,0.01)(320,0.01)(321,0.01)(322,0.01)(323,0.01)(324,0.01)(325,0.01)(326,0.01)(327,0.01)(328,0.01)(329,0.01)(330,0.01)(331,0.01)(332,0.01)(333,0.01)(334,0.01)(335,0.01)(336,0.01)(337,0.01)(338,0.01)(339,0.01)(340,0.01)(341,0.01)(342,0.01)(343,0.01)(344,0.01)(345,0.01)(346,0.01)(347,0.01)(348,0.01)(349,0.01)(350,0.01)(351,0.01)(352,0.01)(353,0.01)(354,0.01)(355,0.01)(356,0.01)(357,0.01)(358,0.01)(359,0.01)(360,0.01)(361,0.01)(362,0.01)(363,0.01)(364,0.01)(365,0.01)(366,0.01)(367,0.01)(368,0.01)(369,0.01)(370,0.01)(371,0.01)(372,0.01)(373,0.01)(374,0.01)(375,0.01)(376,0.01)(377,0.01)(378,0.01)(379,0.01)(380,0.01)(381,0.01)(382,0.01)(383,0.01)(384,0.01)(385,0.01)(386,0.01)(387,0.01)(388,0.01)(389,0.01)(390,0.01)(391,0.01)(392,0.01)(393,0.01)(394,0.01)(395,0.01)(396,0.01)(397,0.01)(398,0.01)(399,0.01)(400,0.01)(401,0.01)(402,0.01)(403,0.01)(404,0.01)(405,0.01)(406,0.01)(407,0.01)(408,0.01)(409,0.01)(410,0.01)(411,0.01)(412,0.01)(413,0.01)(414,0.01)(415,0.01)(416,0.01)(417,0.01)(418,0.01)(419,0.01)(420,0.01)(421,0.01)(422,0.01)(423,0.01)(424,0.01)(425,0.01)(426,0.01)(427,0.01)(428,0.01)(429,0.01)(430,0.01)(431,0.01)(432,0.01)(433,0.01)(434,0.01)(435,0.01)(436,0.01)(437,0.01)(438,0.01)(439,0.01)(440,0.01)(441,0.01)(442,0.01)(443,0.01)(444,0.01)(445,0.01)(446,0.01)(447,0.01)(448,0.01)(449,0.01)(450,0.01)(451,0.01)(452,0.01)(453,0.01)(454,0.01)(455,0.01)(456,0.01)(457,0.01)(458,0.01)(459,0.01)(460,0.01)(461,0.01)(462,0.01)(463,0.01)(464,0.01)(465,0.01)(466,0.01)(467,0.01)(468,0.01)(469,0.01)(470,0.01)(471,0.01)(472,0.01)(473,0.01)(474,0.01)(475,0.01)(476,0.01)(477,0.01)(478,0.01)(479,0.01)(480,0.01)(481,0.01)(482,0.01)(483,0.01)(484,0.01)(485,0.01)(486,0.01)(487,0.01)(488,0.01)(489,0.01)(490,0.01)(491,0.01)(492,0.01)(493,0.01)(494,0.01)(495,0.01)(496,0.01)(497,0.01)(498,0.01)(499,0.01)(500,0.01)(501,0.01)(502,0.01)(503,0.01)(504,0.01)(505,0.01)(506,0.01)(507,0.01)(508,0.01)(509,0.01)(510,0.01)(511,0.01)(512,0.01)(513,0.01)(514,0.01)(515,0.01)(516,0.01)(517,0.01)(518,0.01)(519,0.01)(520,0.01)(521,0.01)(522,0.01)(523,0.01)(524,0.01)(525,0.01)(526,0.01)(527,0.01)(528,0.01)(529,0.01)(530,0.01)(531,0.01)(532,0.01)(533,0.01)(534,0.01)(535,0.01)(536,0.01)(537,0.01)(538,0.01)(539,0.01)(540,0.01)(541,0.01)(542,0.01)(543,0.01)(544,0.01)(545,0.01)(546,0.01)(547,0.01)(548,0.01)(549,0.01)(550,0.01)(551,0.01)(552,0.01)(553,0.01)(554,0.01)(555,0.02)(556,0.02)(557,0.02)(558,0.02)(559,0.02)(560,0.02)(561,0.02)(562,0.02)(563,0.02)(564,0.02)(565,0.02)(566,0.02)(567,0.02)(568,0.02)(569,0.02)(570,0.02)(571,0.02)(572,0.02)(573,0.02)(574,0.02)(575,0.02)(576,0.02)(577,0.02)(578,0.02)(579,0.02)(580,0.02)(581,0.02)(582,0.02)(583,0.02)(584,0.02)(585,0.02)(586,0.02)(587,0.02)(588,0.02)(589,0.02)(590,0.02)(591,0.02)(592,0.02)(593,0.02)(594,0.02)(595,0.02)(596,0.02)(597,0.02)(598,0.02)(599,0.02)(600,0.02)(601,0.02)(602,0.02)(603,0.02)(604,0.02)(605,0.02)(606,0.02)(607,0.02)(608,0.02)(609,0.02)(610,0.02)(611,0.02)(612,0.02)(613,0.02)(614,0.02)(615,0.02)(616,0.02)(617,0.02)(618,0.02)(619,0.02)(620,0.02)(621,0.02)(622,0.02)(623,0.02)(624,0.02)(625,0.02)(626,0.02)(627,0.02)(628,0.02)(629,0.02)(630,0.02)(631,0.02)(632,0.02)(633,0.02)(634,0.02)(635,0.02)(636,0.02)(637,0.02)(638,0.02)(639,0.02)(640,0.02)(641,0.02)(642,0.02)(643,0.02)(644,0.02)(645,0.02)(646,0.02)(647,0.02)(648,0.02)(649,0.02)(650,0.02)(651,0.02)(652,0.02)(653,0.02)(654,0.02)(655,0.02)(656,0.02)(657,0.02)(658,0.02)(659,0.02)(660,0.02)(661,0.02)(662,0.02)(663,0.02)(664,0.02)(665,0.02)(666,0.02)(667,0.02)(668,0.02)(669,0.02)(670,0.02)(671,0.02)(672,0.02)(673,0.02)(674,0.02)(675,0.02)(676,0.02)(677,0.02)(678,0.02)(679,0.02)(680,0.02)(681,0.02)(682,0.02)(683,0.02)(684,0.02)(685,0.02)(686,0.02)(687,0.02)(688,0.02)(689,0.02)(690,0.02)(691,0.02)(692,0.03)(693,0.03)(694,0.03)(695,0.03)(696,0.03)(697,0.03)(698,0.03)(699,0.03)(700,0.03)(701,0.03)(702,0.03)(703,0.03)(704,0.03)(705,0.03)(706,0.03)(707,0.03)(708,0.03)(709,0.03)(710,0.03)(711,0.03)(712,0.03)(713,0.03)(714,0.03)(715,0.03)(716,0.03)(717,0.03)(718,0.03)(719,0.03)(720,0.03)(721,0.04)(722,0.04)(723,0.04)(724,0.04)(725,0.04)(726,0.04)(727,0.04)(728,0.04)(729,0.04)(730,0.04)(731,0.04)(732,0.04)(733,0.04)(734,0.04)(735,0.04)(736,0.04)(737,0.04)(738,0.04)(739,0.04)(740,0.04)(741,0.04)(742,0.04)(743,0.04)(744,0.04)(745,0.04)(746,0.05)(747,0.05)(748,0.05)(749,0.05)(750,0.05)(751,0.05)(752,0.05)(753,0.05)(754,0.05)(755,0.05)(756,0.05)(757,0.05)(758,0.05)(759,0.05)(760,0.05)(761,0.05)(762,0.05)(763,0.05)(764,0.05)(765,0.05)(766,0.05)(767,0.05)(768,0.05)(769,0.05)(770,0.05)(771,0.05)(772,0.05)(773,0.05)(774,0.05)(775,0.06)(776,0.06)(777,0.06)(778,0.06)(779,0.06)(780,0.06)(781,0.06)(782,0.06)(783,0.06)(784,0.06)(785,0.06)(786,0.06)(787,0.06)(788,0.06)(789,0.06)(790,0.06)(791,0.06)(792,0.06)(793,0.06)(794,0.06)(795,0.06)(796,0.06)(797,0.06)(798,0.06)(799,0.06)(800,0.06)(801,0.06)(802,0.06)(803,0.06)(804,0.06)(805,0.06)(806,0.07)(807,0.07)(808,0.07)(809,0.07)(810,0.07)(811,0.07)(812,0.07)(813,0.07)(814,0.07)(815,0.07)(816,0.07)(817,0.07)(818,0.07)(819,0.07)(820,0.07)(821,0.07)(822,0.07)(823,0.07)(824,0.07)(825,0.07)(826,0.07)(827,0.07)(828,0.07)(829,0.07)(830,0.07)(831,0.07)(832,0.07)(833,0.07)(834,0.07)(835,0.07)(836,0.07)(837,0.07)(838,0.07)(839,0.08)(840,0.08)(841,0.08)(842,0.08)(843,0.08)(844,0.08)(845,0.08)(846,0.08)(847,0.08)(848,0.08)(849,0.08)(850,0.08)(851,0.08)(852,0.08)(853,0.08)(854,0.08)(855,0.08)(856,0.08)(857,0.08)(858,0.09)(859,0.09)(860,0.09)(861,0.09)(862,0.09)(863,0.09)(864,0.09)(865,0.09)(866,0.09)(867,0.09)(868,0.09)(869,0.09)(870,0.09)(871,0.09)(872,0.09)(873,0.09)(874,0.09)(875,0.09)(876,0.09)(877,0.09)(878,0.09)(879,0.09)(880,0.09)(881,0.09)(882,0.1)(883,0.1)(884,0.1)(885,0.1)(886,0.1)(887,0.1)(888,0.1)(889,0.1)(890,0.1)(891,0.1)(892,0.1)(893,0.11)(894,0.11)(895,0.11)(896,0.11)(897,0.11)(898,0.11)(899,0.11)(900,0.11)(901,0.11)(902,0.11)(903,0.12)(904,0.12)(905,0.12)(906,0.12)(907,0.12)(908,0.12)(909,0.12)(910,0.13)(911,0.13)(912,0.13)(913,0.13)(914,0.13)(915,0.13)(916,0.13)(917,0.13)(918,0.13)(919,0.13)(920,0.13)(921,0.14)(922,0.14)(923,0.14)(924,0.14)(925,0.14)(926,0.14)(927,0.14)(928,0.15)(929,0.15)(930,0.15)(931,0.15)(932,0.15)(933,0.16)(934,0.16)(935,0.16)(936,0.16)(937,0.16)(938,0.17)(939,0.17)(940,0.17)(941,0.17)(942,0.18)(943,0.18)(944,0.18)(945,0.19)(946,0.39)(947,0.4)(948,0.4)(949,0.43)(950,0.43)(951,0.43)(952,0.44)(953,0.44)(954,0.46)(955,0.47)(956,0.5)(957,0.65)(958,0.67)(959,0.68)(960,0.89)(961,1.42)(962,1.44)(963,2.23)(964,2.34)(965,2.93)
    };
    \addlegendentry{mathsat(21/944)}
    
\addplot[
    color=gray,dashed,
    mark=*,
    %/tikz/mark repeat={50},
    %/tikz/mark indices={1,1,5,10,15,20,25,26},
    /tikz/mark indices={1,1222},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0.31) (7,0.32) (8,0.32) (9,0.33) (10,0.33) (11,0.33) (12,0.33) (13,0.33) (14,0.33) (15,0.33) (16,0.33) (17,0.33) (18,0.33) (19,0.34) (20,0.34) (21,0.34) (22,0.34) (23,0.34) (24,0.34) (25,0.34) (26,0.34) (27,0.34) (28,0.34) (29,0.34) (30,0.34) (31,0.34) (32,0.34) (33,0.34) (34,0.34) (35,0.34) (36,0.34) (37,0.35) (38,0.35) (39,0.35) (40,0.35) (41,0.35) (42,0.35) (43,0.35) (44,0.35) (45,0.35) (46,0.35) (47,0.35) (48,0.35) (49,0.35) (50,0.35) (51,0.35) (52,0.35) (53,0.35) (54,0.35) (55,0.35) (56,0.35) (57,0.35) (58,0.35) (59,0.35) (60,0.35) (61,0.35) (62,0.35) (63,0.35) (64,0.35) (65,0.35) (66,0.35) (67,0.35) (68,0.36) (69,0.36) (70,0.36) (71,0.36) (72,0.36) (73,0.36) (74,0.36) (75,0.36) (76,0.36) (77,0.36) (78,0.36) (79,0.36) (80,0.36) (81,0.36) (82,0.36) (83,0.36) (84,0.36) (85,0.36) (86,0.36) (87,0.36) (88,0.36) (89,0.36) (90,0.36) (91,0.36) (92,0.36) (93,0.36) (94,0.36) (95,0.36) (96,0.36) (97,0.36) (98,0.36) (99,0.36) (100,0.37) (101,0.37) (102,0.37) (103,0.37) (104,0.37) (105,0.37) (106,0.37) (107,0.37) (108,0.37) (109,0.37) (110,0.37) (111,0.37) (112,0.37) (113,0.37) (114,0.37) (115,0.37) (116,0.37) (117,0.37) (118,0.37) (119,0.37) (120,0.37) (121,0.37) (122,0.37) (123,0.37) (124,0.37) (125,0.37) (126,0.37) (127,0.37) (128,0.37) (129,0.37) (130,0.37) (131,0.37) (132,0.37) (133,0.37) (134,0.37) (135,0.37) (136,0.37) (137,0.37) (138,0.37) (139,0.37) (140,0.37) (141,0.38) (142,0.38) (143,0.38) (144,0.38) (145,0.38) (146,0.38) (147,0.38) (148,0.38) (149,0.38) (150,0.38) (151,0.38) (152,0.38) (153,0.38) (154,0.38) (155,0.38) (156,0.38) (157,0.38) (158,0.38) (159,0.38) (160,0.38) (161,0.38) (162,0.38) (163,0.38) (164,0.38) (165,0.38) (166,0.38) (167,0.38) (168,0.38) (169,0.38) (170,0.38) (171,0.38) (172,0.38) (173,0.38) (174,0.38) (175,0.38) (176,0.38) (177,0.38) (178,0.38) (179,0.38) (180,0.38) (181,0.38) (182,0.38) (183,0.38) (184,0.38) (185,0.38) (186,0.39) (187,0.39) (188,0.39) (189,0.39) (190,0.39) (191,0.39) (192,0.39) (193,0.39) (194,0.39) (195,0.39) (196,0.39) (197,0.39) (198,0.39) (199,0.39) (200,0.39) (201,0.39) (202,0.39) (203,0.39) (204,0.39) (205,0.39) (206,0.39) (207,0.39) (208,0.39) (209,0.39) (210,0.39) (211,0.39) (212,0.39) (213,0.39) (214,0.39) (215,0.39) (216,0.39) (217,0.39) (218,0.39) (219,0.39) (220,0.39) (221,0.39) (222,0.39) (223,0.39) (224,0.39) (225,0.39) (226,0.39) (227,0.39) (228,0.39) (229,0.4) (230,0.4) (231,0.4) (232,0.4) (233,0.4) (234,0.4) (235,0.4) (236,0.4) (237,0.4) (238,0.4) (239,0.4) (240,0.4) (241,0.4) (242,0.4) (243,0.4) (244,0.4) (245,0.4) (246,0.4) (247,0.4) (248,0.4) (249,0.4) (250,0.4) (251,0.4) (252,0.4) (253,0.4) (254,0.4) (255,0.4) (256,0.4) (257,0.4) (258,0.4) (259,0.4) (260,0.4) (261,0.4) (262,0.4) (263,0.4) (264,0.4) (265,0.4) (266,0.4) (267,0.4) (268,0.4) (269,0.4) (270,0.4) (271,0.4) (272,0.41) (273,0.41) (274,0.41) (275,0.41) (276,0.41) (277,0.41) (278,0.41) (279,0.41) (280,0.41) (281,0.41) (282,0.41) (283,0.41) (284,0.41) (285,0.41) (286,0.41) (287,0.41) (288,0.41) (289,0.41) (290,0.41) (291,0.41) (292,0.41) (293,0.41) (294,0.41) (295,0.41) (296,0.41) (297,0.41) (298,0.41) (299,0.41) (300,0.41) (301,0.41) (302,0.41) (303,0.41) (304,0.41) (305,0.42) (306,0.42) (307,0.42) (308,0.42) (309,0.42) (310,0.42) (311,0.42) (312,0.42) (313,0.42) (314,0.42) (315,0.42) (316,0.42) (317,0.42) (318,0.42) (319,0.42) (320,0.42) (321,0.42) (322,0.42) (323,0.42) (324,0.42) (325,0.42) (326,0.42) (327,0.42) (328,0.42) (329,0.42) (330,0.42) (331,0.43) (332,0.43) (333,0.43) (334,0.43) (335,0.43) (336,0.43) (337,0.43) (338,0.43) (339,0.43) (340,0.43) (341,0.43) (342,0.43) (343,0.43) (344,0.43) (345,0.43) (346,0.43) (347,0.43) (348,0.43) (349,0.43) (350,0.43) (351,0.43) (352,0.43) (353,0.43) (354,0.43) (355,0.43) (356,0.43) (357,0.44) (358,0.44) (359,0.44) (360,0.44) (361,0.44) (362,0.44) (363,0.44) (364,0.44) (365,0.44) (366,0.44) (367,0.44) (368,0.44) (369,0.44) (370,0.44) (371,0.44) (372,0.44) (373,0.44) (374,0.44) (375,0.44) (376,0.44) (377,0.44) (378,0.44) (379,0.44) (380,0.44) (381,0.44) (382,0.44) (383,0.44) (384,0.44) (385,0.44) (386,0.44) (387,0.44) (388,0.44) (389,0.44) (390,0.45) (391,0.45) (392,0.45) (393,0.45) (394,0.45) (395,0.45) (396,0.45) (397,0.45) (398,0.45) (399,0.45) (400,0.45) (401,0.45) (402,0.45) (403,0.45) (404,0.45) (405,0.45) (406,0.45) (407,0.45) (408,0.45) (409,0.45) (410,0.45) (411,0.45) (412,0.45) (413,0.45) (414,0.45) (415,0.45) (416,0.45) (417,0.45) (418,0.45) (419,0.45) (420,0.46) (421,0.46) (422,0.46) (423,0.46) (424,0.46) (425,0.46) (426,0.46) (427,0.46) (428,0.46) (429,0.46) (430,0.46) (431,0.46) (432,0.46) (433,0.46) (434,0.46) (435,0.46) (436,0.46) (437,0.46) (438,0.46) (439,0.46) (440,0.46) (441,0.47) (442,0.47) (443,0.47) (444,0.47) (445,0.47) (446,0.47) (447,0.47) (448,0.47) (449,0.47) (450,0.47) (451,0.47) (452,0.47) (453,0.47) (454,0.47) (455,0.47) (456,0.48) (457,0.48) (458,0.48) (459,0.48) (460,0.48) (461,0.48) (462,0.48) (463,0.48) (464,0.48) (465,0.48) (466,0.48) (467,0.48) (468,0.48) (469,0.48) (470,0.48) (471,0.48) (472,0.48) (473,0.48) (474,0.48) (475,0.48) (476,0.48) (477,0.48) (478,0.48) (479,0.48) (480,0.48) (481,0.48) (482,0.48) (483,0.48) (484,0.48) (485,0.48) (486,0.48) (487,0.48) (488,0.49) (489,0.49) (490,0.49) (491,0.49) (492,0.49) (493,0.49) (494,0.49) (495,0.49) (496,0.49) (497,0.49) (498,0.49) (499,0.49) (500,0.49) (501,0.49) (502,0.49) (503,0.49) (504,0.49) (505,0.49) (506,0.49) (507,0.49) (508,0.49) (509,0.49) (510,0.49) (511,0.49) (512,0.49) (513,0.49) (514,0.49) (515,0.49) (516,0.49) (517,0.49) (518,0.49) (519,0.49) (520,0.49) (521,0.49) (522,0.49) (523,0.49) (524,0.5) (525,0.5) (526,0.5) (527,0.5) (528,0.5) (529,0.5) (530,0.5) (531,0.5) (532,0.5) (533,0.5) (534,0.5) (535,0.5) (536,0.5) (537,0.5) (538,0.5) (539,0.5) (540,0.5) (541,0.5) (542,0.5) (543,0.5) (544,0.5) (545,0.5) (546,0.5) (547,0.51) (548,0.51) (549,0.51) (550,0.51) (551,0.51) (552,0.51) (553,0.51) (554,0.51) (555,0.51) (556,0.51) (557,0.51) (558,0.51) (559,0.51) (560,0.51) (561,0.51) (562,0.51) (563,0.52) (564,0.52) (565,0.52) (566,0.52) (567,0.52) (568,0.52) (569,0.52) (570,0.52) (571,0.52) (572,0.52) (573,0.52) (574,0.52) (575,0.53) (576,0.53) (577,0.53) (578,0.53) (579,0.53) (580,0.53) (581,0.53) (582,0.53) (583,0.53) (584,0.53) (585,0.53) (586,0.53) (587,0.53) (588,0.53) (589,0.53) (590,0.53) (591,0.53) (592,0.53) (593,0.54) (594,0.54) (595,0.54) (596,0.54) (597,0.54) (598,0.54) (599,0.54) (600,0.54) (601,0.54) (602,0.54) (603,0.54) (604,0.54) (605,0.54) (606,0.54) (607,0.54) (608,0.54) (609,0.54) (610,0.54) (611,0.55) (612,0.55) (613,0.55) (614,0.55) (615,0.55) (616,0.55) (617,0.55) (618,0.55) (619,0.55) (620,0.55) (621,0.55) (622,0.55) (623,0.55) (624,0.55) (625,0.55) (626,0.55) (627,0.55) (628,0.55) (629,0.55) (630,0.56) (631,0.56) (632,0.56) (633,0.56) (634,0.56) (635,0.56) (636,0.56) (637,0.56) (638,0.56) (639,0.56) (640,0.56) (641,0.56) (642,0.56) (643,0.56) (644,0.56) (645,0.56) (646,0.56) (647,0.57) (648,0.57) (649,0.57) (650,0.57) (651,0.57) (652,0.57) (653,0.57) (654,0.57) (655,0.57) (656,0.57) (657,0.57) (658,0.57) (659,0.57) (660,0.57) (661,0.57) (662,0.57) (663,0.58) (664,0.58) (665,0.58) (666,0.58) (667,0.58) (668,0.58) (669,0.58) (670,0.58) (671,0.58) (672,0.58) (673,0.58) (674,0.58) (675,0.58) (676,0.58) (677,0.58) (678,0.58) (679,0.59) (680,0.59) (681,0.59) (682,0.59) (683,0.59) (684,0.59) (685,0.59) (686,0.59) (687,0.59) (688,0.59) (689,0.59) (690,0.6) (691,0.6) (692,0.6) (693,0.6) (694,0.6) (695,0.6) (696,0.6) (697,0.6) (698,0.6) (699,0.6) (700,0.6) (701,0.6) (702,0.6) (703,0.61) (704,0.61) (705,0.61) (706,0.61) (707,0.61) (708,0.61) (709,0.61) (710,0.61) (711,0.61) (712,0.62) (713,0.62) (714,0.62) (715,0.62) (716,0.63) (717,0.63) (718,0.63) (719,0.63) (720,0.63) (721,0.63) (722,0.63) (723,0.63) (724,0.63) (725,0.63) (726,0.63) (727,0.63) (728,0.63) (729,0.64) (730,0.64) (731,0.64) (732,0.64) (733,0.64) (734,0.64) (735,0.64) (736,0.64) (737,0.64) (738,0.65) (739,0.65) (740,0.65) (741,0.65) (742,0.66) (743,0.66) (744,0.66) (745,0.66) (746,0.67) (747,0.67) (748,0.67) (749,0.67) (750,0.68) (751,0.68) (752,0.68) (753,0.68) (754,0.7) (755,0.7) (756,0.7) (757,0.7) (758,0.7) (759,0.7) (760,0.7) (761,0.71) (762,0.72) (763,0.72) (764,0.73) (765,0.73) (766,0.73) (767,0.74) (768,0.75) (769,0.75) (770,0.75) (771,0.75) (772,0.75) (773,0.76) (774,0.76) (775,0.77) (776,0.77) (777,0.78) (778,0.78) (779,0.78) (780,0.8) (781,0.8) (782,0.8) (783,0.81) (784,0.83) (785,0.83) (786,0.83) (787,0.83) (788,0.83) (789,0.86) (790,0.87) (791,0.87) (792,0.87) (793,0.87) (794,0.87) (795,0.88) (796,0.89) (797,0.89) (798,0.9) (799,0.9) (800,0.91) (801,0.91) (802,0.91) (803,0.92) (804,0.92) (805,0.93) (806,0.93) (807,0.93) (808,0.94) (809,0.95) (810,0.96) (811,0.96) (812,0.97) (813,0.97) (814,0.97) (815,0.98) (816,0.99) (817,1) (818,1.01) (819,1.01) (820,1.02) (821,1.02) (822,1.03) (823,1.03) (824,1.04) (825,1.05) (826,1.05) (827,1.07) (828,1.07) (829,1.07) (830,1.08) (831,1.08) (832,1.08) (833,1.09) (834,1.11) (835,1.12) (836,1.13) (837,1.13) (838,1.14) (839,1.14) (840,1.15) (841,1.15) (842,1.15) (843,1.17) (844,1.18) (845,1.18) (846,1.18) (847,1.19) (848,1.19) (849,1.19) (850,1.2) (851,1.2) (852,1.2) (853,1.21) (854,1.22) (855,1.22) (856,1.22) (857,1.22) (858,1.23) (859,1.23) (860,1.23) (861,1.24) (862,1.24) (863,1.25) (864,1.25) (865,1.25) (866,1.26) (867,1.27) (868,1.27) (869,1.27) (870,1.27) (871,1.28) (872,1.29) (873,1.29) (874,1.29) (875,1.29) (876,1.3) (877,1.3) (878,1.3) (879,1.31) (880,1.31) (881,1.31) (882,1.31) (883,1.32) (884,1.32) (885,1.33) (886,1.33) (887,1.33) (888,1.33) (889,1.33) (890,1.34) (891,1.35) (892,1.36) (893,1.38) (894,1.39) (895,1.39) (896,1.4) (897,1.4) (898,1.4) (899,1.4) (900,1.41) (901,1.41) (902,1.42) (903,1.42) (904,1.43) (905,1.43) (906,1.43) (907,1.45) (908,1.45) (909,1.45) (910,1.45) (911,1.46) (912,1.47) (913,1.47) (914,1.47) (915,1.47) (916,1.48) (917,1.48) (918,1.48) (919,1.49) (920,1.49) (921,1.49) (922,1.49) (923,1.5) (924,1.51) (925,1.51) (926,1.51) (927,1.51) (928,1.51) (929,1.51) (930,1.52) (931,1.52) (932,1.52) (933,1.53) (934,1.53) (935,1.53) (936,1.53) (937,1.53) (938,1.54) (939,1.54) (940,1.54) (941,1.55) (942,1.55) (943,1.55) (944,1.56) (945,1.56) (946,1.56) (947,1.56) (948,1.57) (949,1.57) (950,1.57) (951,1.58) (952,1.58) (953,1.59) (954,1.59) (955,1.59) (956,1.6) (957,1.6) (958,1.6) (959,1.6) (960,1.6) (961,1.61) (962,1.61) (963,1.61) (964,1.62) (965,1.63) (966,1.64) (967,1.64) (968,1.65) (969,1.66) (970,1.66) (971,1.66) (972,1.66) (973,1.67) (974,1.67) (975,1.67) (976,1.69) (977,1.69) (978,1.69) (979,1.69) (980,1.7) (981,1.71) (982,1.71) (983,1.71) (984,1.71) (985,1.72) (986,1.73) (987,1.73) (988,1.73) (989,1.73) (990,1.74) (991,1.74) (992,1.74) (993,1.74) (994,1.75) (995,1.77) (996,1.78) (997,1.78) (998,1.79) (999,1.8) (1000,1.8) (1001,1.81) (1002,1.83) (1003,1.83) (1004,1.84) (1005,1.91) (1006,1.92) (1007,2) (1008,2.03) (1009,2.05) (1010,2.09) (1011,2.19) (1012,2.51) (1013,2.83) (1014,2.85) (1015,2.86) (1016,2.86) (1017,2.9) (1018,2.96) (1019,2.99) (1020,3) (1021,3.04) (1022,3.07) (1023,3.08) (1024,3.09) (1025,3.11) (1026,3.13) (1027,3.14) (1028,3.16) (1029,3.17) (1030,3.17) (1031,3.18) (1032,3.19) (1033,3.43) (1034,3.6) (1035,3.64) (1036,3.7) (1037,3.71) (1038,3.75) (1039,3.99) (1040,4.12) (1041,4.37) (1042,4.38) (1043,4.46) (1044,4.79) (1045,4.79) (1046,4.95) (1047,5.1) (1048,5.52) (1049,5.58) (1050,5.72) (1051,5.85) (1052,6.18) (1053,6.18) (1054,6.91) (1055,7.4) (1056,7.54) (1057,7.72) (1058,7.79) (1059,8.43) (1060,8.83) (1061,9.25) (1062,9.47) (1063,9.94) (1064,10.6) (1065,11.71) (1066,12.9) (1067,13.46) (1068,13.73) (1069,14.07) (1070,14.35) (1071,14.54) (1072,14.82) (1073,14.96) (1074,15.32) (1075,16.58) (1076,17.67) (1077,18.01) (1078,18.54) (1079,19.57) (1080,19.82) (1081,20.24) (1082,21.29) (1083,21.37) (1084,21.72) (1085,21.76) (1086,23.93) (1087,24.32) (1088,24.36) (1089,25.07) (1090,26.11) (1091,26.17) (1092,26.87) (1093,27.69) (1094,28.03) (1095,28.63) (1096,29.61) (1097,30.18) (1098,31.37) (1099,34.49) (1100,35.37) (1101,41.05) (1102,42.02) (1103,43.17) (1104,47.23) (1105,47.63) (1106,48.19) (1107,49.88) (1108,51.29) (1109,52.27) (1110,52.77) (1111,53.36) (1112,54.78) (1113,55.86) (1114,59.18) (1115,61.43) (1116,63.06) (1117,63.57) (1118,66.57) (1119,68.92) (1120,69.58) (1121,71.65) (1122,71.75) (1123,72.92) (1124,74.22) (1125,75.55) (1126,76.01) (1127,79.12) (1128,80.95) (1129,92.99) (1130,94.88) (1131,98.07) (1132,99.73) (1133,103.88) (1134,104.04) (1135,104.93) (1136,105.47) (1137,106.3) (1138,118.31) (1139,118.75) (1140,129.04) (1141,130.1) (1142,136.16) (1143,137.24) (1144,137.69) (1145,139.32) (1146,139.48) (1147,146.71) (1148,150.79) (1149,153.99) (1150,162.18) (1151,169.93) (1152,170.29) (1153,184.04) (1154,196.82) (1155,206.63) (1156,216.4) (1157,220.75) (1158,223.88) (1159,225.14) (1160,226.45) (1161,234.06) (1162,235.2) (1163,237.85) (1164,262.95) (1165,263.22) (1166,266.35) (1167,286.89) (1168,292.34) (1169,292.83) (1170,300.66) (1171,311.03) (1172,315.02) (1173,326.23) (1174,331.85) (1175,334.49) (1176,344.43) (1177,364.37) (1178,376.01) (1179,383.09) (1180,389.48) (1181,405.69) (1182,478.11) (1183,496.28) (1184,514.06) (1185,514.75) (1186,516.8) (1187,532.48) (1188,533.62) (1189,587.09) (1190,597.8) (1191,614.66) (1192,620.23) (1193,640.22) (1194,706.55) (1195,763.15) (1196,801.42) (1197,815.76) (1198,816.83) (1199,884.07) (1200,902.34) (1201,947.69) (1202,997.83) (1203,1027.79) (1204,1044.96) (1205,1051.84) (1206,1195.78) (1207,1264.75) (1208,1334.48) (1209,1397.6) (1210,1415.98) (1211,1472.37) (1212,1505.02) (1213,1632.49) (1214,1860.07) (1215,1869.47) (1216,1939.94) (1217,1971.67) (1218,2167.64) (1219,2200.57) (1220,2285.77) (1221,2400) (1222,2400)
    };
    \addlegendentry{SMTInterpol(25/1197)}
    
\addplot[
    color=black,
    mark=square*,
    %/tikz/mark repeat={50},
    %/tikz/mark indices={1,1,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95,100,105,110,115,120},
    /tikz/mark indices={1,1658},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,0)(88,0)(89,0)(90,0)(91,0)(92,0)(93,0)(94,0)(95,0)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,0)(121,0)(122,0)(123,0)(124,0)(125,0)(126,0)(127,0)(128,0)(129,0)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,0)(142,0)(143,0)(144,0)(145,0)(146,0)(147,0)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,0)(160,0)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,0)(169,0)(170,0)(171,0)(172,0)(173,0)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,0)(181,0)(182,0)(183,0)(184,0)(185,0)(186,0)(187,0)(188,0)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,0)(220,0)(221,0)(222,0)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,0)(251,0)(252,0)(253,0)(254,0)(255,0)(256,0)(257,0)(258,0)(259,0)(260,0)(261,0)(262,0)(263,0)(264,0)(265,0)(266,0)(267,0)(268,0)(269,0)(270,0)(271,0)(272,0)(273,0)(274,0)(275,0)(276,0)(277,0)(278,0)(279,0)(280,0)(281,0)(282,0)(283,0)(284,0)(285,0)(286,0)(287,0)(288,0)(289,0)(290,0)(291,0)(292,0)(293,0)(294,0)(295,0)(296,0)(297,0)(298,0)(299,0)(300,0)(301,0)(302,0)(303,0)(304,0)(305,0)(306,0)(307,0)(308,0)(309,0)(310,0)(311,0)(312,0)(313,0)(314,0)(315,0)(316,0)(317,0)(318,0)(319,0)(320,0)(321,0)(322,0)(323,0)(324,0)(325,0)(326,0)(327,0)(328,0)(329,0)(330,0)(331,0)(332,0)(333,0)(334,0)(335,0)(336,0)(337,0)(338,0)(339,0)(340,0)(341,0)(342,0)(343,0)(344,0)(345,0)(346,0)(347,0)(348,0)(349,0)(350,0)(351,0)(352,0)(353,0)(354,0)(355,0)(356,0)(357,0)(358,0)(359,0)(360,0)(361,0)(362,0)(363,0)(364,0)(365,0)(366,0)(367,0)(368,0)(369,0)(370,0)(371,0)(372,0)(373,0)(374,0)(375,0)(376,0)(377,0)(378,0)(379,0)(380,0)(381,0)(382,0)(383,0)(384,0)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,0)(392,0)(393,0)(394,0)(395,0)(396,0)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,0)(404,0)(405,0)(406,0)(407,0)(408,0)(409,0)(410,0)(411,0)(412,0)(413,0)(414,0)(415,0)(416,0)(417,0)(418,0)(419,0)(420,0)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,0)(433,0)(434,0)(435,0)(436,0)(437,0)(438,0)(439,0)(440,0)(441,0)(442,0)(443,0)(444,0)(445,0)(446,0)(447,0)(448,0)(449,0)(450,0)(451,0)(452,0)(453,0)(454,0)(455,0)(456,0)(457,0)(458,0)(459,0)(460,0)(461,0)(462,0)(463,0)(464,0)(465,0)(466,0)(467,0)(468,0)(469,0)(470,0)(471,0)(472,0)(473,0)(474,0)(475,0)(476,0)(477,0)(478,0)(479,0)(480,0)(481,0)(482,0)(483,0)(484,0)(485,0)(486,0)(487,0)(488,0)(489,0)(490,0)(491,0)(492,0)(493,0)(494,0)(495,0)(496,0)(497,0)(498,0)(499,0)(500,0)(501,0)(502,0)(503,0)(504,0)(505,0)(506,0)(507,0)(508,0)(509,0)(510,0)(511,0)(512,0)(513,0)(514,0)(515,0)(516,0)(517,0)(518,0)(519,0)(520,0)(521,0)(522,0)(523,0)(524,0)(525,0)(526,0)(527,0)(528,0)(529,0)(530,0)(531,0)(532,0)(533,0)(534,0)(535,0)(536,0)(537,0)(538,0)(539,0)(540,0)(541,0)(542,0)(543,0)(544,0)(545,0)(546,0)(547,0)(548,0)(549,0)(550,0)(551,0)(552,0)(553,0)(554,0)(555,0)(556,0)(557,0)(558,0)(559,0)(560,0)(561,0)(562,0)(563,0)(564,0)(565,0)(566,0)(567,0)(568,0)(569,0)(570,0)(571,0)(572,0)(573,0)(574,0)(575,0)(576,0)(577,0)(578,0)(579,0)(580,0)(581,0)(582,0)(583,0)(584,0)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,0)(595,0)(596,0)(597,0)(598,0)(599,0)(600,0)(601,0)(602,0)(603,0)(604,0)(605,0)(606,0)(607,0)(608,0)(609,0)(610,0)(611,0.01)(612,0.01)(613,0.01)(614,0.01)(615,0.01)(616,0.01)(617,0.01)(618,0.01)(619,0.01)(620,0.01)(621,0.01)(622,0.01)(623,0.01)(624,0.01)(625,0.01)(626,0.01)(627,0.01)(628,0.01)(629,0.01)(630,0.01)(631,0.01)(632,0.01)(633,0.01)(634,0.01)(635,0.01)(636,0.01)(637,0.01)(638,0.01)(639,0.01)(640,0.01)(641,0.01)(642,0.01)(643,0.01)(644,0.01)(645,0.01)(646,0.01)(647,0.01)(648,0.01)(649,0.01)(650,0.01)(651,0.01)(652,0.01)(653,0.01)(654,0.01)(655,0.01)(656,0.01)(657,0.01)(658,0.01)(659,0.01)(660,0.01)(661,0.01)(662,0.01)(663,0.01)(664,0.01)(665,0.01)(666,0.01)(667,0.01)(668,0.01)(669,0.01)(670,0.01)(671,0.01)(672,0.01)(673,0.01)(674,0.01)(675,0.01)(676,0.01)(677,0.01)(678,0.01)(679,0.01)(680,0.01)(681,0.01)(682,0.01)(683,0.01)(684,0.01)(685,0.01)(686,0.01)(687,0.01)(688,0.01)(689,0.01)(690,0.01)(691,0.01)(692,0.01)(693,0.01)(694,0.01)(695,0.01)(696,0.01)(697,0.01)(698,0.01)(699,0.01)(700,0.01)(701,0.01)(702,0.01)(703,0.01)(704,0.01)(705,0.01)(706,0.01)(707,0.01)(708,0.01)(709,0.01)(710,0.01)(711,0.01)(712,0.01)(713,0.01)(714,0.01)(715,0.01)(716,0.01)(717,0.01)(718,0.01)(719,0.01)(720,0.01)(721,0.01)(722,0.01)(723,0.01)(724,0.01)(725,0.01)(726,0.01)(727,0.01)(728,0.01)(729,0.01)(730,0.01)(731,0.01)(732,0.01)(733,0.01)(734,0.01)(735,0.01)(736,0.01)(737,0.01)(738,0.01)(739,0.01)(740,0.01)(741,0.01)(742,0.01)(743,0.01)(744,0.01)(745,0.01)(746,0.01)(747,0.01)(748,0.01)(749,0.01)(750,0.01)(751,0.01)(752,0.01)(753,0.01)(754,0.01)(755,0.01)(756,0.01)(757,0.01)(758,0.01)(759,0.01)(760,0.01)(761,0.01)(762,0.01)(763,0.01)(764,0.01)(765,0.01)(766,0.01)(767,0.01)(768,0.01)(769,0.01)(770,0.01)(771,0.01)(772,0.01)(773,0.01)(774,0.01)(775,0.01)(776,0.01)(777,0.01)(778,0.01)(779,0.01)(780,0.01)(781,0.01)(782,0.01)(783,0.01)(784,0.01)(785,0.01)(786,0.01)(787,0.01)(788,0.01)(789,0.01)(790,0.01)(791,0.01)(792,0.01)(793,0.01)(794,0.01)(795,0.01)(796,0.01)(797,0.01)(798,0.01)(799,0.01)(800,0.02)(801,0.02)(802,0.02)(803,0.02)(804,0.02)(805,0.02)(806,0.02)(807,0.02)(808,0.02)(809,0.02)(810,0.02)(811,0.02)(812,0.02)(813,0.02)(814,0.02)(815,0.02)(816,0.02)(817,0.02)(818,0.02)(819,0.02)(820,0.02)(821,0.02)(822,0.02)(823,0.02)(824,0.02)(825,0.02)(826,0.02)(827,0.02)(828,0.02)(829,0.02)(830,0.02)(831,0.02)(832,0.02)(833,0.02)(834,0.02)(835,0.02)(836,0.02)(837,0.02)(838,0.02)(839,0.02)(840,0.02)(841,0.02)(842,0.02)(843,0.02)(844,0.02)(845,0.02)(846,0.02)(847,0.02)(848,0.02)(849,0.02)(850,0.02)(851,0.02)(852,0.02)(853,0.02)(854,0.02)(855,0.02)(856,0.02)(857,0.02)(858,0.02)(859,0.02)(860,0.03)(861,0.03)(862,0.03)(863,0.03)(864,0.03)(865,0.03)(866,0.03)(867,0.03)(868,0.03)(869,0.03)(870,0.03)(871,0.03)(872,0.03)(873,0.03)(874,0.03)(875,0.03)(876,0.03)(877,0.03)(878,0.03)(879,0.03)(880,0.03)(881,0.03)(882,0.03)(883,0.03)(884,0.03)(885,0.03)(886,0.03)(887,0.03)(888,0.03)(889,0.03)(890,0.03)(891,0.03)(892,0.03)(893,0.03)(894,0.03)(895,0.03)(896,0.03)(897,0.03)(898,0.03)(899,0.03)(900,0.03)(901,0.03)(902,0.03)(903,0.03)(904,0.03)(905,0.03)(906,0.03)(907,0.03)(908,0.03)(909,0.03)(910,0.03)(911,0.03)(912,0.03)(913,0.03)(914,0.03)(915,0.03)(916,0.03)(917,0.03)(918,0.03)(919,0.03)(920,0.03)(921,0.03)(922,0.03)(923,0.03)(924,0.03)(925,0.03)(926,0.03)(927,0.03)(928,0.03)(929,0.03)(930,0.03)(931,0.03)(932,0.03)(933,0.03)(934,0.03)(935,0.03)(936,0.03)(937,0.03)(938,0.03)(939,0.03)(940,0.03)(941,0.03)(942,0.03)(943,0.03)(944,0.04)(945,0.04)(946,0.04)(947,0.04)(948,0.04)(949,0.04)(950,0.04)(951,0.04)(952,0.04)(953,0.04)(954,0.04)(955,0.04)(956,0.04)(957,0.04)(958,0.04)(959,0.04)(960,0.04)(961,0.04)(962,0.04)(963,0.04)(964,0.04)(965,0.04)(966,0.04)(967,0.04)(968,0.04)(969,0.04)(970,0.04)(971,0.04)(972,0.04)(973,0.04)(974,0.04)(975,0.04)(976,0.04)(977,0.04)(978,0.04)(979,0.04)(980,0.04)(981,0.04)(982,0.04)(983,0.04)(984,0.04)(985,0.04)(986,0.04)(987,0.04)(988,0.04)(989,0.04)(990,0.04)(991,0.05)(992,0.05)(993,0.05)(994,0.05)(995,0.05)(996,0.05)(997,0.05)(998,0.05)(999,0.05)(1000,0.05)(1001,0.05)(1002,0.05)(1003,0.05)(1004,0.05)(1005,0.05)(1006,0.05)(1007,0.05)(1008,0.05)(1009,0.05)(1010,0.05)(1011,0.05)(1012,0.05)(1013,0.05)(1014,0.05)(1015,0.05)(1016,0.05)(1017,0.05)(1018,0.05)(1019,0.05)(1020,0.05)(1021,0.06)(1022,0.06)(1023,0.06)(1024,0.06)(1025,0.06)(1026,0.06)(1027,0.06)(1028,0.06)(1029,0.06)(1030,0.06)(1031,0.06)(1032,0.06)(1033,0.06)(1034,0.06)(1035,0.06)(1036,0.06)(1037,0.07)(1038,0.07)(1039,0.07)(1040,0.07)(1041,0.07)(1042,0.07)(1043,0.07)(1044,0.07)(1045,0.07)(1046,0.07)(1047,0.07)(1048,0.07)(1049,0.07)(1050,0.07)(1051,0.08)(1052,0.08)(1053,0.08)(1054,0.08)(1055,0.08)(1056,0.09)(1057,0.09)(1058,0.09)(1059,0.09)(1060,0.09)(1061,0.09)(1062,0.09)(1063,0.09)(1064,0.09)(1065,0.1)(1066,0.1)(1067,0.11)(1068,0.12)(1069,0.12)(1070,0.12)(1071,0.12)(1072,0.12)(1073,0.13)(1074,0.13)(1075,0.14)(1076,0.14)(1077,0.14)(1078,0.15)(1079,0.15)(1080,0.15)(1081,0.16)(1082,0.16)(1083,0.16)(1084,0.16)(1085,0.16)(1086,0.16)(1087,0.16)(1088,0.16)(1089,0.16)(1090,0.17)(1091,0.18)(1092,0.18)(1093,0.18)(1094,0.18)(1095,0.19)(1096,0.19)(1097,0.19)(1098,0.19)(1099,0.2)(1100,0.21)(1101,0.21)(1102,0.21)(1103,0.22)(1104,0.22)(1105,0.22)(1106,0.23)(1107,0.23)(1108,0.23)(1109,0.24)(1110,0.24)(1111,0.24)(1112,0.24)(1113,0.25)(1114,0.26)(1115,0.26)(1116,0.26)(1117,0.26)(1118,0.27)(1119,0.27)(1120,0.28)(1121,0.29)(1122,0.3)(1123,0.3)(1124,0.3)(1125,0.3)(1126,0.31)(1127,0.31)(1128,0.32)(1129,0.32)(1130,0.32)(1131,0.32)(1132,0.33)(1133,0.33)(1134,0.33)(1135,0.34)(1136,0.34)(1137,0.34)(1138,0.34)(1139,0.34)(1140,0.35)(1141,0.36)(1142,0.36)(1143,0.37)(1144,0.37)(1145,0.37)(1146,0.37)(1147,0.38)(1148,0.38)(1149,0.38)(1150,0.38)(1151,0.39)(1152,0.39)(1153,0.4)(1154,0.4)(1155,0.41)(1156,0.41)(1157,0.42)(1158,0.43)(1159,0.43)(1160,0.43)(1161,0.44)(1162,0.45)(1163,0.45)(1164,0.45)(1165,0.46)(1166,0.47)(1167,0.47)(1168,0.47)(1169,0.47)(1170,0.48)(1171,0.48)(1172,0.49)(1173,0.5)(1174,0.5)(1175,0.51)(1176,0.51)(1177,0.52)(1178,0.52)(1179,0.53)(1180,0.53)(1181,0.53)(1182,0.54)(1183,0.54)(1184,0.54)(1185,0.54)(1186,0.54)(1187,0.55)(1188,0.56)(1189,0.56)(1190,0.57)(1191,0.57)(1192,0.57)(1193,0.58)(1194,0.58)(1195,0.59)(1196,0.59)(1197,0.59)(1198,0.6)(1199,0.61)(1200,0.61)(1201,0.62)(1202,0.64)(1203,0.65)(1204,0.66)(1205,0.67)(1206,0.69)(1207,0.69)(1208,0.7)(1209,0.72)(1210,0.72)(1211,0.72)(1212,0.73)(1213,0.74)(1214,0.74)(1215,0.75)(1216,0.76)(1217,0.76)(1218,0.78)(1219,0.79)(1220,0.79)(1221,0.8)(1222,0.81)(1223,0.82)(1224,0.83)(1225,0.84)(1226,0.86)(1227,0.86)(1228,0.87)(1229,0.87)(1230,0.88)(1231,0.88)(1232,0.88)(1233,0.88)(1234,0.89)(1235,0.89)(1236,0.89)(1237,0.89)(1238,0.9)(1239,0.9)(1240,0.9)(1241,0.91)(1242,0.93)(1243,0.93)(1244,0.95)(1245,0.96)(1246,0.96)(1247,0.97)(1248,0.98)(1249,1)(1250,1.01)(1251,1.01)(1252,1.02)(1253,1.02)(1254,1.04)(1255,1.04)(1256,1.07)(1257,1.08)(1258,1.08)(1259,1.08)(1260,1.12)(1261,1.15)(1262,1.15)(1263,1.16)(1264,1.17)(1265,1.17)(1266,1.2)(1267,1.2)(1268,1.2)(1269,1.23)(1270,1.23)(1271,1.24)(1272,1.24)(1273,1.25)(1274,1.25)(1275,1.26)(1276,1.26)(1277,1.28)(1278,1.28)(1279,1.3)(1280,1.35)(1281,1.36)(1282,1.37)(1283,1.38)(1284,1.39)(1285,1.4)(1286,1.41)(1287,1.41)(1288,1.43)(1289,1.44)(1290,1.48)(1291,1.5)(1292,1.58)(1293,1.59)(1294,1.61)(1295,1.63)(1296,1.68)(1297,1.69)(1298,1.69)(1299,1.73)(1300,1.75)(1301,1.76)(1302,1.78)(1303,1.8)(1304,1.81)(1305,1.82)(1306,1.82)(1307,1.82)(1308,1.85)(1309,1.86)(1310,1.86)(1311,1.86)(1312,1.92)(1313,1.92)(1314,1.95)(1315,1.97)(1316,1.97)(1317,1.99)(1318,1.99)(1319,2.01)(1320,2.03)(1321,2.1)(1322,2.1)(1323,2.17)(1324,2.23)(1325,2.24)(1326,2.26)(1327,2.28)(1328,2.29)(1329,2.29)(1330,2.3)(1331,2.35)(1332,2.36)(1333,2.4)(1334,2.46)(1335,2.54)(1336,2.55)(1337,2.57)(1338,2.58)(1339,2.6)(1340,2.6)(1341,2.63)(1342,2.68)(1343,2.72)(1344,2.73)(1345,2.75)(1346,2.76)(1347,2.82)(1348,2.83)(1349,2.86)(1350,2.93)(1351,2.97)(1352,2.98)(1353,2.98)(1354,2.98)(1355,3)(1356,3.05)(1357,3.09)(1358,3.13)(1359,3.15)(1360,3.17)(1361,3.32)(1362,3.33)(1363,3.33)(1364,3.35)(1365,3.44)(1366,3.45)(1367,3.45)(1368,3.46)(1369,3.51)(1370,3.52)(1371,3.52)(1372,3.7)(1373,3.75)(1374,3.79)(1375,3.8)(1376,3.82)(1377,3.84)(1378,3.86)(1379,3.93)(1380,3.97)(1381,3.97)(1382,3.98)(1383,4.07)(1384,4.14)(1385,4.15)(1386,4.19)(1387,4.2)(1388,4.24)(1389,4.26)(1390,4.31)(1391,4.32)(1392,4.34)(1393,4.35)(1394,4.37)(1395,4.37)(1396,4.62)(1397,4.63)(1398,4.73)(1399,4.8)(1400,4.84)(1401,4.84)(1402,4.86)(1403,4.92)(1404,4.95)(1405,4.98)(1406,4.99)(1407,5)(1408,5.03)(1409,5.15)(1410,5.19)(1411,5.2)(1412,5.2)(1413,5.2)(1414,5.23)(1415,5.28)(1416,5.37)(1417,5.43)(1418,5.44)(1419,5.44)(1420,5.47)(1421,5.65)(1422,5.69)(1423,5.75)(1424,5.86)(1425,5.93)(1426,5.95)(1427,6.11)(1428,6.2)(1429,6.25)(1430,6.25)(1431,6.47)(1432,6.63)(1433,6.65)(1434,6.7)(1435,6.75)(1436,6.89)(1437,7.06)(1438,7.09)(1439,7.21)(1440,7.21)(1441,7.4)(1442,7.45)(1443,7.52)(1444,7.6)(1445,7.66)(1446,7.8)(1447,7.97)(1448,8.1)(1449,8.2)(1450,8.36)(1451,8.52)(1452,8.57)(1453,8.59)(1454,8.81)(1455,9.06)(1456,9.07)(1457,9.26)(1458,9.42)(1459,9.66)(1460,9.84)(1461,9.93)(1462,10.38)(1463,10.51)(1464,10.59)(1465,10.77)(1466,10.83)(1467,10.85)(1468,10.88)(1469,10.94)(1470,11.02)(1471,11.1)(1472,11.21)(1473,11.46)(1474,11.61)(1475,11.75)(1476,11.84)(1477,11.84)(1478,11.85)(1479,11.96)(1480,12.08)(1481,12.12)(1482,12.14)(1483,12.18)(1484,12.73)(1485,12.77)(1486,12.85)(1487,13.1)(1488,13.3)(1489,13.36)(1490,13.42)(1491,13.44)(1492,13.49)(1493,13.7)(1494,13.73)(1495,13.82)(1496,14.1)(1497,14.13)(1498,14.26)(1499,14.27)(1500,14.32)(1501,14.98)(1502,15.55)(1503,15.67)(1504,15.72)(1505,15.95)(1506,15.95)(1507,16.33)(1508,16.41)(1509,16.47)(1510,16.55)(1511,17.4)(1512,17.42)(1513,17.58)(1514,17.59)(1515,17.73)(1516,17.77)(1517,18.26)(1518,18.28)(1519,18.45)(1520,18.97)(1521,19.25)(1522,19.26)(1523,19.88)(1524,19.95)(1525,20.27)(1526,20.28)(1527,20.44)(1528,20.93)(1529,21.17)(1530,21.45)(1531,21.55)(1532,23.03)(1533,23.04)(1534,23.13)(1535,24.04)(1536,26.08)(1537,26.32)(1538,27.64)(1539,27.68)(1540,28.75)(1541,29.18)(1542,30.65)(1543,30.99)(1544,31.15)(1545,31.31)(1546,32.16)(1547,32.97)(1548,33.37)(1549,33.56)(1550,34.11)(1551,34.17)(1552,35.15)(1553,35.94)(1554,35.98)(1555,36.02)(1556,36.03)(1557,36.37)(1558,36.51)(1559,37.43)(1560,37.51)(1561,37.84)(1562,38.08)(1563,38.68)(1564,39.24)(1565,39.27)(1566,39.99)(1567,41.14)(1568,41.56)(1569,41.66)(1570,44.86)(1571,45.9)(1572,47.1)(1573,47.18)(1574,48.68)(1575,51.61)(1576,52.22)(1577,52.82)(1578,53.84)(1579,54.25)(1580,54.73)(1581,56.34)(1582,57.22)(1583,57.85)(1584,58.73)(1585,59.17)(1586,59.46)(1587,59.76)(1588,60.86)(1589,61.72)(1590,63.28)(1591,63.46)(1592,63.89)(1593,63.95)(1594,67.2)(1595,67.57)(1596,68.71)(1597,68.83)(1598,74.11)(1599,74.78)(1600,75.57)(1601,75.63)(1602,76.26)(1603,76.69)(1604,77.59)(1605,78.06)(1606,81.57)(1607,82.35)(1608,84.18)(1609,85.78)(1610,86.95)(1611,88.54)(1612,89.8)(1613,91.55)(1614,96.09)(1615,97.56)(1616,99.38)(1617,99.57)(1618,104.19)(1619,114.76)(1620,123.09)(1621,125.81)(1622,138.9)(1623,139.25)(1624,139.41)(1625,142.06)(1626,145.81)(1627,148.75)(1628,149.31)(1629,153.41)(1630,156.34)(1631,157.1)(1632,159.21)(1633,172.92)(1634,182.86)(1635,183.14)(1636,191.11)(1637,196.31)(1638,202.02)(1639,202.93)(1640,205.27)(1641,206.15)(1642,209.43)(1643,214.82)(1644,222.11)(1645,223.57)(1646,229.23)(1647,232.7)(1648,233.67)(1649,240.62)(1650,250.8)(1651,260.26)(1652,270.15)(1653,282.62)(1654,342.88)(1655,482.49)(1656,503.11)(1657,530.31)(1658,2158.43)
    };
    \addlegendentry{SPASS-IQ(127/1531)}
    
\addplot[
    color=gray,
    mark=square*,
    %/tikz/mark repeat={50},
    %/tikz/mark indices={1,1,5,10,15,20,25,30,31},
    /tikz/mark indices={1,950},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,0)(88,0)(89,0)(90,0)(91,0)(92,0)(93,0)(94,0)(95,0)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,0)(121,0)(122,0)(123,0)(124,0)(125,0)(126,0)(127,0)(128,0)(129,0)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,0)(142,0)(143,0)(144,0)(145,0)(146,0)(147,0)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,0)(160,0)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,0)(169,0)(170,0)(171,0)(172,0)(173,0)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,0)(181,0)(182,0)(183,0)(184,0)(185,0)(186,0)(187,0)(188,0)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,0)(220,0)(221,0)(222,0)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,0)(251,0)(252,0)(253,0)(254,0)(255,0)(256,0)(257,0)(258,0)(259,0)(260,0)(261,0)(262,0)(263,0)(264,0)(265,0)(266,0)(267,0)(268,0)(269,0)(270,0)(271,0)(272,0)(273,0)(274,0)(275,0)(276,0)(277,0)(278,0)(279,0)(280,0)(281,0)(282,0)(283,0)(284,0)(285,0)(286,0)(287,0)(288,0)(289,0)(290,0)(291,0)(292,0)(293,0)(294,0)(295,0)(296,0)(297,0)(298,0)(299,0)(300,0)(301,0)(302,0)(303,0)(304,0)(305,0)(306,0)(307,0)(308,0)(309,0)(310,0)(311,0)(312,0)(313,0)(314,0)(315,0)(316,0)(317,0)(318,0)(319,0)(320,0)(321,0)(322,0)(323,0)(324,0)(325,0)(326,0)(327,0)(328,0)(329,0)(330,0)(331,0)(332,0)(333,0)(334,0)(335,0)(336,0)(337,0)(338,0)(339,0)(340,0)(341,0)(342,0)(343,0)(344,0)(345,0)(346,0)(347,0)(348,0)(349,0)(350,0)(351,0)(352,0)(353,0)(354,0)(355,0)(356,0)(357,0)(358,0)(359,0)(360,0)(361,0)(362,0)(363,0)(364,0)(365,0)(366,0)(367,0)(368,0)(369,0)(370,0)(371,0)(372,0)(373,0)(374,0)(375,0)(376,0)(377,0)(378,0)(379,0)(380,0)(381,0)(382,0)(383,0)(384,0)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,0)(392,0)(393,0)(394,0)(395,0)(396,0)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,0)(404,0)(405,0)(406,0)(407,0)(408,0)(409,0)(410,0)(411,0)(412,0)(413,0)(414,0)(415,0)(416,0)(417,0)(418,0)(419,0)(420,0)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,0)(433,0)(434,0)(435,0)(436,0)(437,0)(438,0)(439,0)(440,0)(441,0)(442,0)(443,0)(444,0)(445,0)(446,0)(447,0)(448,0)(449,0)(450,0)(451,0)(452,0)(453,0)(454,0)(455,0)(456,0)(457,0)(458,0)(459,0)(460,0)(461,0)(462,0)(463,0)(464,0)(465,0)(466,0)(467,0)(468,0)(469,0)(470,0)(471,0)(472,0)(473,0)(474,0)(475,0)(476,0)(477,0)(478,0)(479,0)(480,0)(481,0)(482,0)(483,0)(484,0)(485,0)(486,0)(487,0)(488,0)(489,0)(490,0)(491,0)(492,0)(493,0)(494,0)(495,0)(496,0)(497,0)(498,0)(499,0)(500,0)(501,0)(502,0)(503,0)(504,0)(505,0)(506,0)(507,0)(508,0)(509,0)(510,0)(511,0)(512,0)(513,0)(514,0)(515,0)(516,0)(517,0)(518,0)(519,0)(520,0)(521,0)(522,0)(523,0)(524,0)(525,0)(526,0)(527,0)(528,0)(529,0)(530,0)(531,0)(532,0)(533,0)(534,0)(535,0)(536,0)(537,0)(538,0)(539,0)(540,0)(541,0)(542,0)(543,0)(544,0)(545,0)(546,0)(547,0)(548,0)(549,0)(550,0)(551,0)(552,0)(553,0)(554,0)(555,0)(556,0)(557,0)(558,0)(559,0)(560,0)(561,0)(562,0)(563,0)(564,0)(565,0)(566,0)(567,0)(568,0)(569,0)(570,0)(571,0)(572,0)(573,0)(574,0)(575,0)(576,0)(577,0)(578,0)(579,0)(580,0)(581,0)(582,0.01)(583,0.01)(584,0.01)(585,0.01)(586,0.01)(587,0.01)(588,0.01)(589,0.01)(590,0.01)(591,0.01)(592,0.01)(593,0.01)(594,0.01)(595,0.01)(596,0.01)(597,0.01)(598,0.01)(599,0.01)(600,0.01)(601,0.01)(602,0.01)(603,0.01)(604,0.01)(605,0.01)(606,0.01)(607,0.01)(608,0.01)(609,0.01)(610,0.01)(611,0.01)(612,0.01)(613,0.01)(614,0.01)(615,0.01)(616,0.01)(617,0.01)(618,0.01)(619,0.01)(620,0.01)(621,0.01)(622,0.01)(623,0.01)(624,0.01)(625,0.01)(626,0.01)(627,0.01)(628,0.01)(629,0.01)(630,0.01)(631,0.01)(632,0.01)(633,0.01)(634,0.01)(635,0.01)(636,0.01)(637,0.01)(638,0.01)(639,0.01)(640,0.01)(641,0.01)(642,0.01)(643,0.01)(644,0.01)(645,0.01)(646,0.01)(647,0.01)(648,0.01)(649,0.01)(650,0.01)(651,0.01)(652,0.01)(653,0.01)(654,0.01)(655,0.01)(656,0.01)(657,0.01)(658,0.01)(659,0.01)(660,0.01)(661,0.01)(662,0.01)(663,0.01)(664,0.01)(665,0.01)(666,0.01)(667,0.01)(668,0.01)(669,0.01)(670,0.01)(671,0.01)(672,0.01)(673,0.01)(674,0.01)(675,0.01)(676,0.01)(677,0.01)(678,0.01)(679,0.01)(680,0.01)(681,0.01)(682,0.01)(683,0.01)(684,0.01)(685,0.01)(686,0.01)(687,0.01)(688,0.01)(689,0.01)(690,0.01)(691,0.01)(692,0.01)(693,0.01)(694,0.01)(695,0.01)(696,0.01)(697,0.01)(698,0.01)(699,0.01)(700,0.01)(701,0.01)(702,0.01)(703,0.01)(704,0.01)(705,0.01)(706,0.01)(707,0.01)(708,0.01)(709,0.01)(710,0.01)(711,0.01)(712,0.01)(713,0.01)(714,0.01)(715,0.01)(716,0.01)(717,0.01)(718,0.01)(719,0.01)(720,0.01)(721,0.01)(722,0.01)(723,0.01)(724,0.01)(725,0.01)(726,0.01)(727,0.02)(728,0.02)(729,0.02)(730,0.02)(731,0.02)(732,0.02)(733,0.02)(734,0.02)(735,0.02)(736,0.02)(737,0.02)(738,0.02)(739,0.02)(740,0.02)(741,0.02)(742,0.02)(743,0.02)(744,0.02)(745,0.02)(746,0.02)(747,0.02)(748,0.02)(749,0.02)(750,0.02)(751,0.02)(752,0.02)(753,0.02)(754,0.02)(755,0.02)(756,0.02)(757,0.02)(758,0.02)(759,0.02)(760,0.02)(761,0.02)(762,0.02)(763,0.02)(764,0.02)(765,0.02)(766,0.02)(767,0.02)(768,0.02)(769,0.02)(770,0.02)(771,0.02)(772,0.02)(773,0.02)(774,0.02)(775,0.02)(776,0.02)(777,0.02)(778,0.02)(779,0.02)(780,0.02)(781,0.02)(782,0.02)(783,0.02)(784,0.02)(785,0.02)(786,0.02)(787,0.02)(788,0.02)(789,0.02)(790,0.02)(791,0.02)(792,0.02)(793,0.03)(794,0.03)(795,0.03)(796,0.03)(797,0.03)(798,0.03)(799,0.03)(800,0.03)(801,0.03)(802,0.03)(803,0.03)(804,0.03)(805,0.03)(806,0.03)(807,0.03)(808,0.03)(809,0.03)(810,0.03)(811,0.03)(812,0.03)(813,0.03)(814,0.03)(815,0.03)(816,0.03)(817,0.03)(818,0.03)(819,0.03)(820,0.03)(821,0.03)(822,0.03)(823,0.03)(824,0.03)(825,0.03)(826,0.03)(827,0.03)(828,0.03)(829,0.03)(830,0.03)(831,0.03)(832,0.03)(833,0.03)(834,0.03)(835,0.03)(836,0.03)(837,0.03)(838,0.03)(839,0.03)(840,0.03)(841,0.03)(842,0.03)(843,0.03)(844,0.03)(845,0.03)(846,0.03)(847,0.03)(848,0.03)(849,0.03)(850,0.03)(851,0.03)(852,0.03)(853,0.03)(854,0.03)(855,0.03)(856,0.03)(857,0.03)(858,0.03)(859,0.04)(860,0.04)(861,0.04)(862,0.04)(863,0.04)(864,0.04)(865,0.04)(866,0.04)(867,0.04)(868,0.04)(869,0.04)(870,0.04)(871,0.04)(872,0.04)(873,0.04)(874,0.04)(875,0.04)(876,0.04)(877,0.04)(878,0.04)(879,0.04)(880,0.04)(881,0.04)(882,0.04)(883,0.04)(884,0.04)(885,0.04)(886,0.04)(887,0.04)(888,0.04)(889,0.04)(890,0.04)(891,0.04)(892,0.04)(893,0.04)(894,0.04)(895,0.04)(896,0.04)(897,0.04)(898,0.04)(899,0.04)(900,0.04)(901,0.04)(902,0.04)(903,0.04)(904,0.04)(905,0.04)(906,0.04)(907,0.04)(908,0.04)(909,0.04)(910,0.04)(911,0.04)(912,0.04)(913,0.05)(914,0.05)(915,0.05)(916,0.05)(917,0.05)(918,0.05)(919,0.05)(920,0.05)(921,0.05)(922,0.05)(923,0.05)(924,0.05)(925,0.05)(926,0.06)(927,0.06)(928,0.06)(929,0.06)(930,0.06)(931,0.06)(932,0.06)(933,0.06)(934,0.06)(935,0.06)(936,0.06)(937,0.06)(938,0.06)(939,0.07)(940,0.07)(941,0.07)(942,0.07)(943,0.07)(944,0.07)(945,0.07)(946,0.08)(947,0.09)(948,0.09)(949,0.09)(950,0.7)
    };
    \addlegendentry{SPASS-IQ-Off(9/941)}
    
\addplot[
    color=black,dashdotted,
    mark=triangle*,
    %/tikz/mark repeat={50},
    %/tikz/mark indices={1,1,5,10,15,20,25,30,35,40,45,50,55,60,65,70,72},
    /tikz/mark indices={1,960},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,0)(88,0)(89,0)(90,0)(91,0)(92,0)(93,0)(94,0)(95,0)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,0)(121,0)(122,0)(123,0)(124,0)(125,0)(126,0)(127,0)(128,0)(129,0)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,0)(142,0)(143,0)(144,0)(145,0)(146,0)(147,0)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,0)(160,0)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,0)(169,0)(170,0)(171,0)(172,0)(173,0)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,0)(181,0)(182,0)(183,0)(184,0)(185,0)(186,0)(187,0)(188,0)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,0)(220,0)(221,0)(222,0)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,0)(251,0)(252,0)(253,0)(254,0)(255,0)(256,0)(257,0)(258,0)(259,0)(260,0)(261,0)(262,0)(263,0)(264,0)(265,0)(266,0)(267,0)(268,0)(269,0)(270,0)(271,0)(272,0)(273,0)(274,0)(275,0)(276,0)(277,0)(278,0)(279,0)(280,0)(281,0)(282,0)(283,0)(284,0)(285,0)(286,0)(287,0)(288,0)(289,0)(290,0)(291,0)(292,0)(293,0)(294,0)(295,0)(296,0)(297,0)(298,0)(299,0)(300,0)(301,0)(302,0)(303,0)(304,0)(305,0)(306,0)(307,0)(308,0)(309,0)(310,0)(311,0)(312,0)(313,0)(314,0)(315,0)(316,0)(317,0)(318,0)(319,0)(320,0)(321,0)(322,0)(323,0)(324,0)(325,0)(326,0)(327,0)(328,0)(329,0)(330,0)(331,0)(332,0)(333,0)(334,0)(335,0)(336,0)(337,0)(338,0)(339,0)(340,0)(341,0)(342,0)(343,0)(344,0)(345,0)(346,0)(347,0)(348,0)(349,0)(350,0)(351,0)(352,0)(353,0)(354,0)(355,0)(356,0)(357,0)(358,0)(359,0)(360,0)(361,0)(362,0)(363,0)(364,0)(365,0)(366,0)(367,0)(368,0)(369,0)(370,0)(371,0)(372,0)(373,0)(374,0)(375,0)(376,0)(377,0)(378,0)(379,0)(380,0)(381,0)(382,0)(383,0)(384,0)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,0)(392,0)(393,0)(394,0)(395,0)(396,0)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,0)(404,0)(405,0)(406,0)(407,0)(408,0)(409,0)(410,0)(411,0)(412,0)(413,0)(414,0)(415,0)(416,0)(417,0)(418,0)(419,0)(420,0)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,0)(433,0)(434,0)(435,0)(436,0)(437,0)(438,0)(439,0)(440,0)(441,0)(442,0)(443,0)(444,0)(445,0)(446,0)(447,0)(448,0)(449,0)(450,0)(451,0)(452,0)(453,0)(454,0)(455,0)(456,0)(457,0)(458,0)(459,0)(460,0)(461,0)(462,0)(463,0)(464,0)(465,0)(466,0)(467,0)(468,0)(469,0)(470,0)(471,0)(472,0)(473,0)(474,0)(475,0)(476,0)(477,0)(478,0)(479,0)(480,0)(481,0)(482,0)(483,0)(484,0)(485,0)(486,0)(487,0)(488,0)(489,0)(490,0)(491,0)(492,0)(493,0)(494,0)(495,0)(496,0)(497,0)(498,0)(499,0)(500,0)(501,0)(502,0)(503,0)(504,0)(505,0)(506,0)(507,0)(508,0)(509,0)(510,0)(511,0)(512,0)(513,0)(514,0)(515,0)(516,0)(517,0)(518,0)(519,0)(520,0)(521,0)(522,0)(523,0)(524,0)(525,0)(526,0)(527,0)(528,0)(529,0)(530,0)(531,0)(532,0)(533,0)(534,0)(535,0)(536,0)(537,0)(538,0)(539,0)(540,0)(541,0)(542,0)(543,0)(544,0)(545,0)(546,0)(547,0)(548,0)(549,0)(550,0)(551,0)(552,0)(553,0)(554,0)(555,0)(556,0)(557,0)(558,0)(559,0)(560,0)(561,0)(562,0)(563,0)(564,0)(565,0)(566,0)(567,0)(568,0)(569,0)(570,0)(571,0)(572,0)(573,0)(574,0)(575,0)(576,0)(577,0)(578,0)(579,0)(580,0)(581,0)(582,0)(583,0)(584,0)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,0)(595,0)(596,0)(597,0)(598,0)(599,0)(600,0)(601,0)(602,0)(603,0)(604,0)(605,0)(606,0)(607,0)(608,0)(609,0)(610,0)(611,0)(612,0)(613,0)(614,0)(615,0)(616,0)(617,0)(618,0)(619,0)(620,0)(621,0)(622,0)(623,0)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,0)(634,0)(635,0)(636,0)(637,0)(638,0)(639,0)(640,0)(641,0)(642,0)(643,0)(644,0)(645,0)(646,0)(647,0)(648,0)(649,0)(650,0)(651,0)(652,0)(653,0)(654,0)(655,0)(656,0)(657,0)(658,0)(659,0)(660,0)(661,0)(662,0)(663,0)(664,0)(665,0)(666,0)(667,0)(668,0.01)(669,0.01)(670,0.01)(671,0.01)(672,0.01)(673,0.01)(674,0.01)(675,0.01)(676,0.01)(677,0.01)(678,0.01)(679,0.01)(680,0.01)(681,0.01)(682,0.01)(683,0.01)(684,0.02)(685,0.02)(686,0.02)(687,0.02)(688,0.02)(689,0.02)(690,0.02)(691,0.02)(692,0.02)(693,0.02)(694,0.02)(695,0.02)(696,0.02)(697,0.02)(698,0.02)(699,0.02)(700,0.03)(701,0.03)(702,0.03)(703,0.04)(704,0.04)(705,0.04)(706,0.04)(707,0.04)(708,0.04)(709,0.05)(710,0.06)(711,0.06)(712,0.06)(713,0.06)(714,0.06)(715,0.06)(716,0.06)(717,0.06)(718,0.06)(719,0.06)(720,0.06)(721,0.07)(722,0.07)(723,0.07)(724,0.07)(725,0.07)(726,0.08)(727,0.08)(728,0.08)(729,0.08)(730,0.08)(731,0.08)(732,0.08)(733,0.08)(734,0.08)(735,0.09)(736,0.09)(737,0.09)(738,0.09)(739,0.09)(740,0.09)(741,0.09)(742,0.09)(743,0.09)(744,0.09)(745,0.09)(746,0.09)(747,0.09)(748,0.09)(749,0.09)(750,0.09)(751,0.1)(752,0.1)(753,0.1)(754,0.1)(755,0.1)(756,0.1)(757,0.1)(758,0.1)(759,0.1)(760,0.11)(761,0.11)(762,0.11)(763,0.11)(764,0.11)(765,0.11)(766,0.11)(767,0.11)(768,0.11)(769,0.11)(770,0.11)(771,0.11)(772,0.11)(773,0.12)(774,0.12)(775,0.12)(776,0.12)(777,0.12)(778,0.12)(779,0.12)(780,0.12)(781,0.12)(782,0.12)(783,0.13)(784,0.13)(785,0.13)(786,0.13)(787,0.13)(788,0.13)(789,0.13)(790,0.13)(791,0.13)(792,0.13)(793,0.13)(794,0.13)(795,0.13)(796,0.13)(797,0.13)(798,0.13)(799,0.13)(800,0.13)(801,0.14)(802,0.14)(803,0.14)(804,0.14)(805,0.14)(806,0.14)(807,0.14)(808,0.14)(809,0.14)(810,0.15)(811,0.15)(812,0.15)(813,0.15)(814,0.15)(815,0.15)(816,0.15)(817,0.15)(818,0.15)(819,0.16)(820,0.16)(821,0.16)(822,0.16)(823,0.16)(824,0.16)(825,0.16)(826,0.16)(827,0.16)(828,0.16)(829,0.16)(830,0.16)(831,0.17)(832,0.17)(833,0.17)(834,0.17)(835,0.17)(836,0.17)(837,0.17)(838,0.17)(839,0.17)(840,0.17)(841,0.17)(842,0.17)(843,0.17)(844,0.17)(845,0.17)(846,0.17)(847,0.17)(848,0.18)(849,0.18)(850,0.18)(851,0.18)(852,0.18)(853,0.18)(854,0.18)(855,0.18)(856,0.18)(857,0.18)(858,0.18)(859,0.18)(860,0.18)(861,0.18)(862,0.18)(863,0.18)(864,0.19)(865,0.19)(866,0.19)(867,0.19)(868,0.19)(869,0.19)(870,0.19)(871,0.19)(872,0.19)(873,0.19)(874,0.19)(875,0.19)(876,0.19)(877,0.19)(878,0.19)(879,0.19)(880,0.19)(881,0.19)(882,0.19)(883,0.2)(884,0.2)(885,0.2)(886,0.2)(887,0.2)(888,0.2)(889,0.2)(890,0.2)(891,0.2)(892,0.21)(893,0.21)(894,0.21)(895,0.21)(896,0.21)(897,0.21)(898,0.21)(899,0.21)(900,0.21)(901,0.22)(902,0.22)(903,0.22)(904,0.22)(905,0.22)(906,0.22)(907,0.22)(908,0.23)(909,0.23)(910,0.23)(911,0.24)(912,0.24)(913,0.25)(914,0.25)(915,0.25)(916,0.25)(917,0.25)(918,0.26)(919,0.26)(920,0.26)(921,0.26)(922,0.26)(923,0.26)(924,0.26)(925,0.26)(926,0.27)(927,0.27)(928,0.27)(929,0.27)(930,0.27)(931,0.27)(932,0.27)(933,0.27)(934,0.27)(935,0.28)(936,0.28)(937,0.28)(938,0.29)(939,0.29)(940,0.3)(941,0.31)(942,0.32)(943,0.32)(944,0.32)(945,0.32)(946,0.32)(947,0.32)(948,0.33)(949,0.33)(950,0.33)(951,0.34)(952,0.35)(953,0.36)(954,0.43)(955,0.65)(956,0.77)(957,1.63)(958,2.11)(959,8.46)(960,12.58)
    };
    \addlegendentry{yices(13/947)}
    
\addplot[
    color=gray,dashdotted,
    mark=triangle*,
    %/tikz/mark repeat={50},
    %/tikz/mark indices={1,1,5,10,15,20,25},
    /tikz/mark indices={1,1048},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0.01)(42,0.01)(43,0.01)(44,0.01)(45,0.01)(46,0.01)(47,0.01)(48,0.01)(49,0.01)(50,0.01)(51,0.01)(52,0.01)(53,0.01)(54,0.01)(55,0.01)(56,0.01)(57,0.01)(58,0.01)(59,0.01)(60,0.01)(61,0.01)(62,0.01)(63,0.01)(64,0.01)(65,0.01)(66,0.01)(67,0.01)(68,0.01)(69,0.01)(70,0.01)(71,0.01)(72,0.01)(73,0.01)(74,0.01)(75,0.01)(76,0.01)(77,0.01)(78,0.01)(79,0.01)(80,0.01)(81,0.01)(82,0.01)(83,0.01)(84,0.01)(85,0.01)(86,0.01)(87,0.01)(88,0.01)(89,0.01)(90,0.01)(91,0.01)(92,0.01)(93,0.01)(94,0.01)(95,0.01)(96,0.01)(97,0.01)(98,0.01)(99,0.01)(100,0.01)(101,0.01)(102,0.01)(103,0.01)(104,0.01)(105,0.01)(106,0.01)(107,0.01)(108,0.01)(109,0.01)(110,0.01)(111,0.01)(112,0.01)(113,0.01)(114,0.01)(115,0.01)(116,0.01)(117,0.01)(118,0.01)(119,0.01)(120,0.01)(121,0.01)(122,0.01)(123,0.01)(124,0.01)(125,0.01)(126,0.01)(127,0.01)(128,0.01)(129,0.01)(130,0.01)(131,0.01)(132,0.01)(133,0.01)(134,0.01)(135,0.01)(136,0.01)(137,0.01)(138,0.01)(139,0.01)(140,0.01)(141,0.01)(142,0.01)(143,0.01)(144,0.01)(145,0.01)(146,0.01)(147,0.01)(148,0.01)(149,0.01)(150,0.01)(151,0.01)(152,0.01)(153,0.01)(154,0.01)(155,0.01)(156,0.01)(157,0.01)(158,0.01)(159,0.01)(160,0.01)(161,0.01)(162,0.01)(163,0.01)(164,0.01)(165,0.01)(166,0.01)(167,0.01)(168,0.01)(169,0.01)(170,0.01)(171,0.01)(172,0.01)(173,0.01)(174,0.01)(175,0.01)(176,0.01)(177,0.01)(178,0.01)(179,0.01)(180,0.01)(181,0.01)(182,0.01)(183,0.01)(184,0.01)(185,0.01)(186,0.01)(187,0.01)(188,0.01)(189,0.01)(190,0.01)(191,0.01)(192,0.01)(193,0.01)(194,0.01)(195,0.01)(196,0.01)(197,0.01)(198,0.01)(199,0.01)(200,0.01)(201,0.01)(202,0.01)(203,0.01)(204,0.01)(205,0.01)(206,0.01)(207,0.01)(208,0.01)(209,0.01)(210,0.01)(211,0.01)(212,0.01)(213,0.01)(214,0.01)(215,0.01)(216,0.01)(217,0.01)(218,0.01)(219,0.01)(220,0.01)(221,0.01)(222,0.01)(223,0.01)(224,0.01)(225,0.01)(226,0.01)(227,0.01)(228,0.01)(229,0.01)(230,0.01)(231,0.01)(232,0.01)(233,0.01)(234,0.01)(235,0.01)(236,0.01)(237,0.01)(238,0.01)(239,0.01)(240,0.01)(241,0.01)(242,0.01)(243,0.01)(244,0.01)(245,0.01)(246,0.01)(247,0.01)(248,0.01)(249,0.01)(250,0.01)(251,0.01)(252,0.01)(253,0.01)(254,0.01)(255,0.01)(256,0.01)(257,0.01)(258,0.01)(259,0.01)(260,0.01)(261,0.01)(262,0.01)(263,0.01)(264,0.01)(265,0.01)(266,0.01)(267,0.01)(268,0.01)(269,0.01)(270,0.01)(271,0.01)(272,0.01)(273,0.01)(274,0.01)(275,0.01)(276,0.01)(277,0.01)(278,0.01)(279,0.01)(280,0.01)(281,0.01)(282,0.01)(283,0.01)(284,0.01)(285,0.01)(286,0.01)(287,0.01)(288,0.01)(289,0.01)(290,0.01)(291,0.01)(292,0.01)(293,0.01)(294,0.01)(295,0.01)(296,0.01)(297,0.01)(298,0.01)(299,0.01)(300,0.01)(301,0.01)(302,0.01)(303,0.01)(304,0.01)(305,0.01)(306,0.01)(307,0.01)(308,0.01)(309,0.01)(310,0.01)(311,0.01)(312,0.01)(313,0.01)(314,0.01)(315,0.01)(316,0.01)(317,0.01)(318,0.01)(319,0.01)(320,0.01)(321,0.01)(322,0.01)(323,0.01)(324,0.01)(325,0.01)(326,0.01)(327,0.01)(328,0.01)(329,0.01)(330,0.01)(331,0.01)(332,0.01)(333,0.01)(334,0.01)(335,0.01)(336,0.01)(337,0.01)(338,0.01)(339,0.01)(340,0.01)(341,0.01)(342,0.01)(343,0.01)(344,0.01)(345,0.01)(346,0.01)(347,0.01)(348,0.01)(349,0.01)(350,0.01)(351,0.01)(352,0.01)(353,0.01)(354,0.01)(355,0.01)(356,0.01)(357,0.01)(358,0.01)(359,0.01)(360,0.01)(361,0.01)(362,0.01)(363,0.01)(364,0.01)(365,0.01)(366,0.01)(367,0.01)(368,0.01)(369,0.01)(370,0.01)(371,0.01)(372,0.02)(373,0.02)(374,0.02)(375,0.02)(376,0.02)(377,0.02)(378,0.02)(379,0.02)(380,0.02)(381,0.02)(382,0.02)(383,0.02)(384,0.02)(385,0.02)(386,0.02)(387,0.02)(388,0.02)(389,0.02)(390,0.02)(391,0.02)(392,0.02)(393,0.02)(394,0.02)(395,0.02)(396,0.02)(397,0.02)(398,0.02)(399,0.02)(400,0.02)(401,0.02)(402,0.02)(403,0.02)(404,0.02)(405,0.02)(406,0.02)(407,0.02)(408,0.02)(409,0.02)(410,0.02)(411,0.02)(412,0.02)(413,0.02)(414,0.02)(415,0.02)(416,0.02)(417,0.02)(418,0.02)(419,0.02)(420,0.02)(421,0.02)(422,0.02)(423,0.02)(424,0.02)(425,0.02)(426,0.02)(427,0.02)(428,0.02)(429,0.02)(430,0.02)(431,0.02)(432,0.02)(433,0.02)(434,0.02)(435,0.02)(436,0.02)(437,0.02)(438,0.02)(439,0.02)(440,0.02)(441,0.02)(442,0.02)(443,0.02)(444,0.02)(445,0.02)(446,0.02)(447,0.02)(448,0.02)(449,0.02)(450,0.02)(451,0.02)(452,0.02)(453,0.02)(454,0.02)(455,0.02)(456,0.02)(457,0.02)(458,0.02)(459,0.02)(460,0.02)(461,0.02)(462,0.02)(463,0.02)(464,0.02)(465,0.02)(466,0.02)(467,0.02)(468,0.02)(469,0.02)(470,0.02)(471,0.02)(472,0.02)(473,0.02)(474,0.02)(475,0.02)(476,0.02)(477,0.02)(478,0.02)(479,0.02)(480,0.02)(481,0.02)(482,0.02)(483,0.02)(484,0.02)(485,0.02)(486,0.02)(487,0.02)(488,0.02)(489,0.02)(490,0.02)(491,0.02)(492,0.02)(493,0.02)(494,0.02)(495,0.02)(496,0.02)(497,0.02)(498,0.02)(499,0.02)(500,0.02)(501,0.02)(502,0.02)(503,0.02)(504,0.02)(505,0.02)(506,0.02)(507,0.02)(508,0.02)(509,0.02)(510,0.02)(511,0.02)(512,0.02)(513,0.02)(514,0.02)(515,0.02)(516,0.02)(517,0.02)(518,0.02)(519,0.02)(520,0.02)(521,0.02)(522,0.02)(523,0.02)(524,0.02)(525,0.02)(526,0.02)(527,0.02)(528,0.02)(529,0.02)(530,0.02)(531,0.02)(532,0.02)(533,0.02)(534,0.02)(535,0.02)(536,0.02)(537,0.02)(538,0.02)(539,0.02)(540,0.02)(541,0.02)(542,0.02)(543,0.02)(544,0.02)(545,0.02)(546,0.02)(547,0.02)(548,0.02)(549,0.02)(550,0.02)(551,0.03)(552,0.03)(553,0.03)(554,0.03)(555,0.03)(556,0.03)(557,0.03)(558,0.03)(559,0.03)(560,0.03)(561,0.03)(562,0.03)(563,0.03)(564,0.03)(565,0.03)(566,0.03)(567,0.03)(568,0.03)(569,0.03)(570,0.03)(571,0.03)(572,0.03)(573,0.03)(574,0.03)(575,0.03)(576,0.03)(577,0.03)(578,0.03)(579,0.03)(580,0.03)(581,0.03)(582,0.03)(583,0.03)(584,0.04)(585,0.04)(586,0.04)(587,0.04)(588,0.04)(589,0.04)(590,0.04)(591,0.04)(592,0.04)(593,0.04)(594,0.04)(595,0.04)(596,0.04)(597,0.04)(598,0.04)(599,0.04)(600,0.04)(601,0.04)(602,0.04)(603,0.04)(604,0.05)(605,0.05)(606,0.05)(607,0.05)(608,0.05)(609,0.05)(610,0.05)(611,0.05)(612,0.05)(613,0.05)(614,0.05)(615,0.05)(616,0.05)(617,0.05)(618,0.05)(619,0.05)(620,0.06)(621,0.06)(622,0.06)(623,0.06)(624,0.06)(625,0.06)(626,0.06)(627,0.06)(628,0.06)(629,0.06)(630,0.06)(631,0.06)(632,0.06)(633,0.06)(634,0.06)(635,0.06)(636,0.06)(637,0.06)(638,0.07)(639,0.07)(640,0.07)(641,0.07)(642,0.07)(643,0.07)(644,0.07)(645,0.08)(646,0.08)(647,0.08)(648,0.08)(649,0.08)(650,0.08)(651,0.09)(652,0.09)(653,0.09)(654,0.09)(655,0.09)(656,0.09)(657,0.09)(658,0.09)(659,0.09)(660,0.09)(661,0.1)(662,0.1)(663,0.1)(664,0.1)(665,0.1)(666,0.1)(667,0.1)(668,0.1)(669,0.1)(670,0.11)(671,0.11)(672,0.11)(673,0.11)(674,0.11)(675,0.11)(676,0.11)(677,0.11)(678,0.11)(679,0.12)(680,0.12)(681,0.12)(682,0.12)(683,0.12)(684,0.12)(685,0.12)(686,0.12)(687,0.12)(688,0.12)(689,0.12)(690,0.12)(691,0.12)(692,0.12)(693,0.12)(694,0.12)(695,0.12)(696,0.13)(697,0.13)(698,0.13)(699,0.13)(700,0.13)(701,0.13)(702,0.14)(703,0.14)(704,0.14)(705,0.14)(706,0.14)(707,0.15)(708,0.15)(709,0.15)(710,0.15)(711,0.16)(712,0.16)(713,0.16)(714,0.17)(715,0.17)(716,0.17)(717,0.17)(718,0.18)(719,0.18)(720,0.18)(721,0.18)(722,0.19)(723,0.19)(724,0.2)(725,0.21)(726,0.21)(727,0.21)(728,0.21)(729,0.22)(730,0.22)(731,0.23)(732,0.23)(733,0.23)(734,0.23)(735,0.25)(736,0.25)(737,0.25)(738,0.25)(739,0.26)(740,0.26)(741,0.26)(742,0.26)(743,0.27)(744,0.27)(745,0.28)(746,0.29)(747,0.3)(748,0.3)(749,0.3)(750,0.31)(751,0.31)(752,0.31)(753,0.32)(754,0.33)(755,0.34)(756,0.34)(757,0.34)(758,0.34)(759,0.35)(760,0.35)(761,0.35)(762,0.36)(763,0.37)(764,0.37)(765,0.38)(766,0.38)(767,0.39)(768,0.4)(769,0.4)(770,0.41)(771,0.41)(772,0.41)(773,0.42)(774,0.42)(775,0.42)(776,0.44)(777,0.44)(778,0.44)(779,0.44)(780,0.44)(781,0.45)(782,0.45)(783,0.46)(784,0.46)(785,0.46)(786,0.46)(787,0.47)(788,0.47)(789,0.47)(790,0.47)(791,0.48)(792,0.48)(793,0.48)(794,0.5)(795,0.5)(796,0.51)(797,0.52)(798,0.52)(799,0.53)(800,0.54)(801,0.54)(802,0.55)(803,0.55)(804,0.55)(805,0.56)(806,0.57)(807,0.57)(808,0.57)(809,0.58)(810,0.58)(811,0.58)(812,0.58)(813,0.59)(814,0.59)(815,0.6)(816,0.6)(817,0.61)(818,0.61)(819,0.62)(820,0.62)(821,0.63)(822,0.63)(823,0.63)(824,0.63)(825,0.63)(826,0.64)(827,0.64)(828,0.66)(829,0.67)(830,0.67)(831,0.67)(832,0.68)(833,0.68)(834,0.68)(835,0.69)(836,0.69)(837,0.7)(838,0.7)(839,0.7)(840,0.71)(841,0.71)(842,0.73)(843,0.74)(844,0.74)(845,0.75)(846,0.75)(847,0.75)(848,0.76)(849,0.76)(850,0.77)(851,0.77)(852,0.77)(853,0.77)(854,0.77)(855,0.79)(856,0.79)(857,0.8)(858,0.81)(859,0.81)(860,0.81)(861,0.83)(862,0.84)(863,0.84)(864,0.85)(865,0.85)(866,0.86)(867,0.88)(868,0.88)(869,0.88)(870,0.89)(871,0.89)(872,0.89)(873,0.9)(874,0.9)(875,0.9)(876,0.9)(877,0.92)(878,0.92)(879,0.92)(880,0.92)(881,0.92)(882,0.93)(883,0.93)(884,0.93)(885,0.94)(886,0.94)(887,0.95)(888,0.95)(889,0.96)(890,0.96)(891,0.97)(892,0.97)(893,0.97)(894,0.98)(895,0.99)(896,0.99)(897,1)(898,1.01)(899,1.01)(900,1.02)(901,1.04)(902,1.04)(903,1.04)(904,1.05)(905,1.06)(906,1.06)(907,1.07)(908,1.08)(909,1.08)(910,1.09)(911,1.1)(912,1.1)(913,1.1)(914,1.11)(915,1.13)(916,1.13)(917,1.16)(918,1.16)(919,1.17)(920,1.18)(921,1.18)(922,1.18)(923,1.19)(924,1.19)(925,1.2)(926,1.2)(927,1.2)(928,1.23)(929,1.25)(930,1.26)(931,1.26)(932,1.33)(933,1.36)(934,1.37)(935,1.38)(936,1.4)(937,1.41)(938,1.47)(939,1.5)(940,1.51)(941,1.52)(942,1.53)(943,1.54)(944,1.56)(945,1.57)(946,1.59)(947,1.61)(948,1.61)(949,1.69)(950,1.73)(951,1.73)(952,1.75)(953,1.8)(954,1.88)(955,1.89)(956,1.92)(957,1.94)(958,1.95)(959,1.95)(960,1.96)(961,1.96)(962,1.97)(963,1.98)(964,2)(965,2.04)(966,2.05)(967,2.11)(968,2.12)(969,2.14)(970,2.19)(971,2.22)(972,2.24)(973,2.25)(974,2.26)(975,2.27)(976,2.29)(977,2.3)(978,2.3)(979,2.31)(980,2.34)(981,2.37)(982,2.55)(983,2.56)(984,2.61)(985,2.61)(986,2.78)(987,2.8)(988,2.82)(989,2.84)(990,2.87)(991,3.06)(992,3.09)(993,3.27)(994,3.3)(995,3.51)(996,3.65)(997,3.72)(998,3.95)(999,4.4)(1000,4.69)(1001,5.21)(1002,5.61)(1003,5.97)(1004,7.78)(1005,7.96)(1006,10.07)(1007,11.31)(1008,11.72)(1009,13.44)(1010,14.49)(1011,16.32)(1012,17.77)(1013,20.75)(1014,23.89)(1015,25.74)(1016,28.82)(1017,29.8)(1018,32.13)(1019,37.97)(1020,44.16)(1021,44.92)(1022,47.61)(1023,52.76)(1024,77.29)(1025,113.4)(1026,171.26)(1027,201.84)(1028,209.11)(1029,231.27)(1030,365.58)(1031,372.94)(1032,442.93)(1033,478.78)(1034,704.16)(1035,719.53)(1036,724.06)(1037,789.9)(1038,893.73)(1039,1055.88)(1040,1081.42)(1041,1158.67)(1042,1207.51)(1043,1270.48)(1044,1310.45)(1045,1857)(1046,1947.19)(1047,2202.21)(1048,2274.51)
    };
    \addlegendentry{z3(31/1017)}
 
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title={Instances of RandomUnbd},
    xmin=0, xmax=125,
    ymin=0, ymax=2400,
    xtick={0,25,50,75,100,125},
    ytick={0,500,1000,1500,2000,2400},
%    legend columns=4,
%    legend cell align=left,
%    legend style={at={(0.5,1.3)},anchor=north},
    legend cell align=left,
    legend pos= outer north east,
    ymajorgrids=true,
    grid style=dashed,
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%    Use this!!!!!!!!!!!   %
%    /tikz/mark indices={1,1,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95,100,
%    105,110,115,120,125,130,140,145,150,155,160,165,170,175,180,185,190,195,200},
%    
]
 
\addplot[
    color=black, dotted,
    mark=triangle*,
    %/tikz/mark repeat={3},
    %/tikz/mark indices={1,1,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95,100,105,106},
    /tikz/mark indices={1,106},
    mark options={solid,scale=1.5,rotate=180},
        ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)
    (5,0)(6,0)(7,0)(8,0)(9,0)
    (10,0.01)(11,0.01)(12,0.01)(13,0.01)(14,0.01)(15,0.01)(16,0.01)(17,0.01)(18,0.02)(19,0.02)
    (20,0.02)(21,0.02)(22,0.03)(23,0.03)(24,0.03)(25,0.05)(26,0.07)(27,0.09)(28,0.1)(29,0.1)
    (30,0.1)(31,0.1)(32,0.11)(33,0.11)(34,0.11)(35,0.12)(36,0.12)(37,0.14)(38,0.15)(39,0.16)
    (40,0.21)(41,0.31)(42,0.33)(43,0.33)(44,0.35)(45,0.36)(46,0.38)(47,0.51)(48,0.53)(49,0.56)
    (50,0.71)(51,0.8)(52,0.85)(53,0.92)(54,1.12)(55,1.18)(56,1.25)(57,1.27)(58,1.35)(59,1.58)
    (60,1.66)(61,1.76)(62,1.8)(63,2.04)(64,2.09)(65,2.16)(66,2.18)(67,2.32)(68,2.38)(69,3.73)
    (70,5.3)(71,5.36)(72,7.4)(73,10.03)(74,13.29)(75,14)(76,14.56)(77,15.81)(78,18.13)(79,26.58)
    (80,27.03)(81,40.02)(82,50.44)(83,54.93)(84,58.33)(85,60.41)(86,77.46)(87,91.37)(88,132.09)(89,145.16)
    (90,184.05)(91,209.01)(92,279.22)(93,294.84)(94,398.4)(95,411.87)(96,474.09)(97,487.4)(98,504.23)(99,714.61)
    (100,738.68)(101,848.95)(102,889.59)(103,1040.97)(104,1874.2)(105,2003.56)
    (106,2034.23)
    };
    \addlegendentry{ctrl-ergo(106)}
    \label{plotleg:ctrl-ergo}
    
\addplot[
    color=black, dashed,
    mark=*,
    %/tikz/mark repeat={3},
    %/tikz/mark indices={1,1,5,10,15,17},
    /tikz/mark indices={1,17},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0.111741)(2,0.381309)(3,0.569989)(4,0.680312)(5,5.52002)(6,14.1251)(7,20.2417)(8,27.9939)(9,105.236)(10,143.986)(11,238.435)(12,327.471)(13,788.225)(14,823.268)(15,1280.77)(16,1425.58)(17,2263.07)
    };
    \addlegendentry{cvc4(17)}
    \label{plotleg:cvc4}
    
\addplot[
    color=gray,dotted,
    mark=triangle*,
    %/tikz/mark repeat={3},
    %/tikz/mark indices={1,1,5,10,15,20,25,30,32},
    /tikz/mark indices={1,32},
    mark options={solid,scale=1.5,rotate=180},
    ]
    coordinates {
    (1,0.02)(2,0.03)(3,0.06)(4,0.14)(5,0.15)(6,0.22)(7,0.7)(8,0.74)(9,1.03)(10,1.22)(11,1.37)(12,1.74)(13,1.75)(14,1.87)(15,2)(16,2.84)(17,3.06)(18,3.46)(19,3.63)(20,4.96)(21,6.06)(22,8.61)(23,9)(24,18.4)(25,38.8)(26,55.98)(27,106.87)(28,130.22)(29,406.56)(30,503.97)(31,558.22)(32,1632.78)
    };
    \addlegendentry{mathsat5(32)}
    \label{plotleg:mathsat5}
    
\addplot[
    color=gray,dashed,
    mark=*,
    %/tikz/mark repeat={3},
    %/tikz/mark indices={1,1,5,10,15,20,25,26},
    /tikz/mark indices={1,26},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0.4)(2,0.42)(3,0.45)(4,0.46)(5,0.51)(6,0.53)(7,0.54)(8,0.55)(9,0.56)(10,0.58)(11,0.6)(12,0.6)(13,0.6)(14,0.63)(15,0.66)(16,0.67)(17,0.74)(18,0.85)(19,1)(20,1.16)(21,1.2)(22,1.25)(23,1.49)(24,2.26)(25,2.65)(26,6.01)
    };
    \addlegendentry{SMTInterpol(26)}
    \label{plotleg:SMTInterpol}
    
\addplot[
    color=black,
    mark=square*,
    %/tikz/mark repeat={3},
    %/tikz/mark indices={1,1,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95,100,105,110,115,120},
    /tikz/mark indices={1,120},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0.01)(2,0.01)(3,0.01)(4,0.02)(5,0.03)(6,0.03)(7,0.03)(8,0.03)(9,0.03)(10,0.03)(11,0.03)(12,0.04)(13,0.04)(14,0.04)(15,0.04)(16,0.04)(17,0.04)(18,0.04)(19,0.04)(20,0.04)(21,0.04)(22,0.05)(23,0.05)(24,0.05)(25,0.06)(26,0.06)(27,0.06)(28,0.06)(29,0.06)(30,0.06)(31,0.06)(32,0.07)(33,0.07)(34,0.07)(35,0.07)(36,0.07)(37,0.07)(38,0.07)(39,0.08)(40,0.08)(41,0.08)(42,0.08)(43,0.09)(44,0.11)(45,0.11)(46,0.13)(47,0.23)(48,0.23)(49,0.24)(50,0.25)(51,0.25)(52,0.26)(53,0.27)(54,0.27)(55,0.28)(56,0.28)(57,0.31)(58,0.32)(59,0.37)(60,0.44)(61,0.45)(62,0.45)(63,0.46)(64,0.47)(65,0.49)(66,0.53)(67,0.53)(68,0.59)(69,0.59)(70,0.62)(71,0.71)(72,0.72)(73,0.8)(74,1.15)(75,1.67)(76,1.9)(77,2.2)(78,2.24)(79,2.76)(80,3.22)(81,3.25)(82,4.62)(83,8.21)(84,8.42)(85,10.72)(86,12.12)(87,13.19)(88,16.6)(89,17.46)(90,23.26)(91,27.27)(92,30.85)(93,33.97)(94,37.41)(95,46.62)(96,51.01)(97,57.63)(98,65.79)(99,74.12)(100,99.16)(101,113.02)(102,127.9)(103,129.98)(104,146.34)(105,166.73)(106,187.1)(107,263.18)(108,276.46)(109,548.38)(110,548.91)(111,653.09)(112,879.82)(113,972.31)(114,1189.49)(115,1409.05)(116,1446.16)(117,1778.15)(118,1853.53)(119,2022.83)(120,2400)
    };
    \addlegendentry{SPASS-IQ(120)}
    \label{plotleg:SPASS-IQ-MEH}
    
\addplot[
    color=gray,
    mark=square*,
    %/tikz/mark repeat={3},
    %/tikz/mark indices={1,1,5,10,15,20,25,30,31},
    /tikz/mark indices={1,31},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0.01)(5,0.01)(6,0.02)(7,0.02)(8,0.02)(9,0.03)(10,0.03)(11,0.04)(12,0.08)(13,0.1)(14,0.17)(15,0.2)(16,0.25)(17,0.34)(18,0.47)(19,0.71)(20,1.02)(21,1.15)(22,1.44)(23,1.46)(24,2.28)(25,4.13)(26,7.93)(27,11.31)(28,41.38)(29,98.92)(30,259.2)(31,464.67)
    };
    \addlegendentry{SPASS-IQ-Off(31)}
    \label{plotleg:SPASS-IQ}
    
\addplot[
    color=black,dashdotted,
    mark=triangle*,
    %/tikz/mark repeat={3},
    %/tikz/mark indices={1,1,5,10,15,20,25,30,35,40,45,50,55,60,65,70,72},
    /tikz/mark indices={1,72},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0.01)(19,0.01)(20,0.02)(21,0.02)(22,0.03)(23,0.03)(24,0.03)(25,0.05)(26,0.12)(27,0.15)(28,0.18)(29,0.2)(30,0.33)(31,0.34)(32,0.35)(33,0.38)(34,0.46)(35,0.51)(36,0.53)(37,0.68)(38,0.88)(39,0.96)(40,1.17)(41,1.25)(42,1.25)(43,1.31)(44,1.33)(45,1.77)(46,2.84)(47,5.47)(48,7.1)(49,9.79)(50,14.89)(51,15.48)(52,15.59)(53,17.67)(54,20.14)(55,21.41)(56,21.75)(57,22.27)(58,26.74)(59,31.74)(60,33.51)(61,40.31)(62,48.16)(63,52.46)(64,58.09)(65,82.43)(66,92.76)(67,126.49)(68,156.31)(69,241.38)(70,600.16)(71,745.59)(72,1118.9)
    };
    \addlegendentry{yices(72)}
    \label{plotleg:yices}
    
\addplot[
    color=gray,dashdotted,
    mark=triangle*,
    %/tikz/mark repeat={3},
    %/tikz/mark indices={1,1,5,10,15,20,25},
    /tikz/mark indices={1,25},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0.02)(2,0.02)(3,0.03)(4,0.03)(5,0.05)(6,0.07)(7,0.08)(8,0.08)(9,0.12)(10,0.12)(11,0.13)(12,0.14)(13,0.16)(14,0.19)(15,0.25)(16,0.26)(17,0.3)(18,0.37)(19,0.42)(20,0.43)(21,0.43)(22,0.74)(23,7.28)(24,7.66)(25,11.12)
    };
    \addlegendentry{z3(25)}
    \label{plotleg:z3}
 
\end{axis}
\end{tikzpicture}
}
\end{minipage}

\begin{minipage}[t]{\textwidth}
\scalebox{0.8}{
\begin{tikzpicture}
\begin{axis}[
    title={Instances of FlippedRandomUnbd},
    xmin=0, xmax=1250,
    ymin=0, ymax=2400,
    xtick={0,250,500,750,1000,1250},
    ytick={0,500,1000,1500,2000,2400},
%    legend columns=4,
%    legend cell align=left,
%    legend style={at={(0.5,1.3)},anchor=north},
    legend cell align=left,
    legend pos= outer north east,
    ymajorgrids=true,
    grid style=dashed,
]
    
\addplot[
    color=black, dashed,
    mark=*,
    %/tikz/mark repeat={20},
    /tikz/mark indices={1,340},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0.02)(2,0.02)(3,0.02)(4,0.04)(5,0.04)(6,0.04)(7,0.05)(8,0.05)(9,0.05)(10,0.06)(11,0.07)(12,0.07)(13,0.08)(14,0.08)(15,0.08)(16,0.08)(17,0.08)(18,0.09)(19,0.09)(20,0.09)(21,0.1)(22,0.1)(23,0.1)(24,0.1)(25,0.11)(26,0.11)(27,0.12)(28,0.12)(29,0.13)(30,0.13)(31,0.15)(32,0.15)(33,0.15)(34,0.16)(35,0.16)(36,0.16)(37,0.16)(38,0.16)(39,0.17)(40,0.17)(41,0.17)(42,0.19)(43,0.2)(44,0.2)(45,0.2)(46,0.21)(47,0.21)(48,0.22)(49,0.22)(50,0.23)(51,0.24)(52,0.27)(53,0.28)(54,0.28)(55,0.29)(56,0.31)(57,0.32)(58,0.37)(59,0.39)(60,0.41)(61,0.42)(62,0.46)(63,0.47)(64,0.48)(65,0.48)(66,0.52)(67,0.55)(68,0.6)(69,0.61)(70,0.62)(71,0.63)(72,0.64)(73,0.66)(74,0.67)(75,0.68)(76,0.69)(77,0.7)(78,0.7)(79,0.7)(80,0.71)(81,0.73)(82,0.73)(83,0.74)(84,0.75)(85,0.75)(86,0.77)(87,0.78)(88,0.82)(89,0.84)(90,0.85)(91,0.86)(92,0.86)(93,0.86)(94,0.86)(95,0.97)(96,0.99)(97,1.01)(98,1.01)(99,1.03)(100,1.04)(101,1.05)(102,1.06)(103,1.09)(104,1.1)(105,1.18)(106,1.26)(107,1.26)(108,1.28)(109,1.3)(110,1.3)(111,1.31)(112,1.34)(113,1.35)(114,1.37)(115,1.4)(116,1.44)(117,1.48)(118,1.49)(119,1.5)(120,1.52)(121,1.56)(122,1.63)(123,1.64)(124,1.65)(125,1.71)(126,1.75)(127,1.77)(128,1.77)(129,1.8)(130,1.8)(131,1.82)(132,2)(133,2.06)(134,2.06)(135,2.08)(136,2.08)(137,2.12)(138,2.15)(139,2.19)(140,2.24)(141,2.32)(142,2.38)(143,2.59)(144,2.6)(145,2.62)(146,2.69)(147,2.72)(148,2.8)(149,2.94)(150,2.96)(151,3.03)(152,3.13)(153,3.18)(154,3.26)(155,3.47)(156,3.49)(157,4.07)(158,4.22)(159,4.33)(160,4.42)(161,4.49)(162,4.77)(163,5.44)(164,5.92)(165,6.02)(166,6.2)(167,6.21)(168,6.28)(169,6.3)(170,6.78)(171,6.9)(172,7.09)(173,7.15)(174,7.22)(175,7.26)(176,7.33)(177,7.4)(178,7.41)(179,7.47)(180,7.54)(181,7.62)(182,7.65)(183,7.85)(184,7.88)(185,7.99)(186,8.18)(187,8.38)(188,8.46)(189,9.17)(190,9.25)(191,9.25)(192,9.89)(193,10.11)(194,10.68)(195,11.62)(196,11.87)(197,11.98)(198,13)(199,13.19)(200,13.34)(201,13.44)(202,13.47)(203,13.54)(204,14.57)(205,14.84)(206,14.99)(207,15.07)(208,15.55)(209,15.62)(210,15.89)(211,15.99)(212,16.55)(213,17.93)(214,18.04)(215,19.46)(216,21.51)(217,22.07)(218,22.29)(219,23.13)(220,23.22)(221,23.29)(222,24.42)(223,24.74)(224,24.93)(225,26.39)(226,26.95)(227,27.04)(228,29.07)(229,29.29)(230,37.2)(231,38.12)(232,41.01)(233,42.46)(234,47.28)(235,50.33)(236,51.8)(237,55.02)(238,55.86)(239,57.17)(240,57.74)(241,63.6)(242,63.73)(243,69.03)(244,70.35)(245,74.59)(246,75.24)(247,86.53)(248,86.74)(249,90.28)(250,96.95)(251,99)(252,99.81)(253,99.93)(254,100.24)(255,110.55)(256,112.98)(257,116.97)(258,116.97)(259,118.39)(260,119.4)(261,126.87)(262,138.59)(263,152.74)(264,159.88)(265,164.04)(266,173.84)(267,184.9)(268,197.18)(269,199.53)(270,213.63)(271,216.88)(272,218.34)(273,242.12)(274,256.16)(275,266.61)(276,270.48)(277,280.33)(278,290.6)(279,299.47)(280,303.93)(281,317.81)(282,327.81)(283,332.16)(284,336.41)(285,337.4)(286,340.6)(287,398.85)(288,409.15)(289,413.51)(290,434.64)(291,442.35)(292,473.97)(293,489.65)(294,526.25)(295,573.43)(296,614.21)(297,616.89)(298,618.88)(299,628.67)(300,631.17)(301,639.68)(302,653.38)(303,671.16)(304,719.35)(305,729.58)(306,744.12)(307,749.73)(308,764.42)(309,850.12)(310,864.67)(311,874.45)(312,913.75)(313,914.79)(314,927.05)(315,935.83)(316,964.86)(317,1011.08)(318,1035.23)(319,1101.14)(320,1123.76)(321,1130.56)(322,1176.23)(323,1278.15)(324,1299.38)(325,1358)(326,1412.04)(327,1447.89)(328,1455.72)(329,1502.97)(330,1582.55)(331,1650.72)(332,1692.34)(333,1715.27)(334,1947.51)(335,2084.95)(336,2144.01)(337,2159.26)(338,2233.64)(339,2286.48)(340,2324.47)
    };
    \addlegendentry{cvc4(340)}
    
\addplot[
    color=gray,dotted,
    mark=triangle*,
    %/tikz/mark repeat={20},
    /tikz/mark indices={1,346},
    mark options={solid,scale=1.5,rotate=180},
    ]
    coordinates {
    (1,0.01)(2,0.01)(3,0.02)(4,0.02)(5,0.02)(6,0.02)(7,0.03)(8,0.03)(9,0.03)(10,0.03)(11,0.03)(12,0.03)(13,0.03)(14,0.03)(15,0.04)(16,0.04)(17,0.04)(18,0.04)(19,0.04)(20,0.04)(21,0.05)(22,0.05)(23,0.05)(24,0.05)(25,0.05)(26,0.05)(27,0.05)(28,0.05)(29,0.05)(30,0.05)(31,0.06)(32,0.06)(33,0.06)(34,0.06)(35,0.06)(36,0.07)(37,0.07)(38,0.07)(39,0.09)(40,0.09)(41,0.09)(42,0.09)(43,0.09)(44,0.09)(45,0.1)(46,0.1)(47,0.11)(48,0.11)(49,0.11)(50,0.11)(51,0.11)(52,0.11)(53,0.12)(54,0.12)(55,0.12)(56,0.12)(57,0.12)(58,0.12)(59,0.12)(60,0.12)(61,0.13)(62,0.13)(63,0.13)(64,0.13)(65,0.14)(66,0.14)(67,0.14)(68,0.14)(69,0.15)(70,0.15)(71,0.15)(72,0.16)(73,0.16)(74,0.16)(75,0.17)(76,0.17)(77,0.19)(78,0.19)(79,0.19)(80,0.2)(81,0.2)(82,0.21)(83,0.21)(84,0.21)(85,0.21)(86,0.22)(87,0.22)(88,0.22)(89,0.23)(90,0.25)(91,0.25)(92,0.26)(93,0.26)(94,0.27)(95,0.27)(96,0.28)(97,0.28)(98,0.3)(99,0.3)(100,0.31)(101,0.31)(102,0.32)(103,0.32)(104,0.33)(105,0.41)(106,0.43)(107,0.47)(108,0.48)(109,0.48)(110,0.51)(111,0.54)(112,0.63)(113,0.63)(114,0.65)(115,0.71)(116,0.71)(117,0.71)(118,0.73)(119,0.8)(120,0.84)(121,0.87)(122,0.9)(123,0.94)(124,0.98)(125,0.99)(126,1)(127,1.01)(128,1.01)(129,1.03)(130,1.23)(131,1.27)(132,1.31)(133,1.32)(134,1.44)(135,1.45)(136,1.5)(137,1.62)(138,1.64)(139,1.64)(140,1.66)(141,1.67)(142,1.68)(143,1.69)(144,1.69)(145,1.7)(146,1.71)(147,1.71)(148,1.74)(149,1.81)(150,1.82)(151,1.83)(152,1.84)(153,1.96)(154,1.96)(155,1.97)(156,1.99)(157,2.2)(158,2.23)(159,2.48)(160,2.54)(161,2.58)(162,2.72)(163,2.75)(164,2.8)(165,2.83)(166,2.99)(167,3.09)(168,3.12)(169,3.18)(170,3.2)(171,3.34)(172,3.36)(173,3.52)(174,3.54)(175,3.57)(176,3.57)(177,3.64)(178,3.89)(179,4.03)(180,4.18)(181,4.37)(182,4.62)(183,4.83)(184,5)(185,5.23)(186,5.35)(187,5.41)(188,5.45)(189,5.51)(190,5.59)(191,5.68)(192,5.73)(193,5.88)(194,5.93)(195,5.95)(196,6.16)(197,6.18)(198,6.28)(199,6.49)(200,6.68)(201,6.78)(202,6.78)(203,7.13)(204,7.46)(205,7.53)(206,7.72)(207,7.87)(208,9.39)(209,9.65)(210,9.88)(211,11.07)(212,11.35)(213,11.5)(214,11.81)(215,12.16)(216,12.18)(217,12.91)(218,13.17)(219,13.24)(220,13.32)(221,14.09)(222,14.1)(223,14.64)(224,14.79)(225,15.01)(226,15.74)(227,16.45)(228,16.64)(229,16.71)(230,17.34)(231,17.47)(232,17.86)(233,18.43)(234,20.28)(235,21.84)(236,22.78)(237,23.14)(238,25.57)(239,26.66)(240,26.86)(241,27.39)(242,27.72)(243,28.56)(244,28.69)(245,29.49)(246,30.21)(247,32.09)(248,33.34)(249,34.07)(250,34.77)(251,38.74)(252,40.15)(253,40.2)(254,40.4)(255,41.6)(256,42.71)(257,43.07)(258,45.14)(259,46.88)(260,49.96)(261,52.74)(262,53.7)(263,53.84)(264,60.73)(265,64.73)(266,65.55)(267,70.08)(268,84.24)(269,85.99)(270,102.42)(271,112.66)(272,118.64)(273,129.31)(274,130)(275,143.87)(276,151.93)(277,153.63)(278,163.98)(279,174.92)(280,186.92)(281,193.15)(282,201.14)(283,205.4)(284,209.2)(285,211.77)(286,228.22)(287,230.83)(288,234.04)(289,251.15)(290,252.67)(291,255.47)(292,256.39)(293,276.49)(294,281.48)(295,285.15)(296,287.91)(297,308.33)(298,320.77)(299,347.47)(300,363.99)(301,380.11)(302,381.84)(303,411.82)(304,416.64)(305,507.79)(306,528.23)(307,559.79)(308,568.16)(309,571.89)(310,581.15)(311,586.23)(312,595.53)(313,600.36)(314,601.8)(315,660.62)(316,705.19)(317,751.93)(318,762.68)(319,780.38)(320,799.65)(321,801.5)(322,806.45)(323,809.62)(324,823.25)(325,830.15)(326,892.69)(327,945.51)(328,1045.82)(329,1121.65)(330,1140.5)(331,1306.8)(332,1391.85)(333,1404.73)(334,1468.66)(335,1586.37)(336,1614.93)(337,1721.74)(338,1727.63)(339,1831.5)(340,1872.27)(341,2097.47)(342,2131.03)(343,2257.08)(344,2259.68)(345,2359.92)(346,2361.1)
    };
    \addlegendentry{mathsat5(346)}
    
\addplot[
    color=gray,dashed,
    mark=*,
    %/tikz/mark repeat={20},
    /tikz/mark indices={1,190},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0.37)(2,0.38)(3,0.39)(4,0.42)(5,0.43)(6,0.43)(7,0.43)(8,0.44)(9,0.46)(10,0.49)(11,0.49)(12,0.49)(13,0.5)(14,0.5)(15,0.53)(16,0.56)(17,0.56)(18,0.57)(19,0.58)(20,0.58)(21,0.59)(22,0.59)(23,0.59)(24,0.59)(25,0.59)(26,0.6)(27,0.6)(28,0.6)(29,0.6)(30,0.61)(31,0.61)(32,0.61)(33,0.61)(34,0.62)(35,0.63)(36,0.64)(37,0.64)(38,0.64)(39,0.65)(40,0.66)(41,0.66)(42,0.66)(43,0.67)(44,0.68)(45,0.69)(46,0.71)(47,0.71)(48,0.71)(49,0.72)(50,0.72)(51,0.74)(52,0.78)(53,0.8)(54,0.84)(55,0.84)(56,0.85)(57,0.88)(58,0.94)(59,0.98)(60,0.98)(61,0.98)(62,1.05)(63,1.09)(64,1.15)(65,1.16)(66,1.18)(67,1.19)(68,1.21)(69,1.25)(70,1.25)(71,1.29)(72,1.33)(73,1.38)(74,1.47)(75,1.48)(76,1.54)(77,1.56)(78,1.58)(79,1.7)(80,1.98)(81,2.08)(82,2.17)(83,2.19)(84,2.26)(85,2.34)(86,2.44)(87,2.62)(88,2.63)(89,3.34)(90,3.63)(91,3.65)(92,3.76)(93,3.85)(94,4.38)(95,4.49)(96,4.58)(97,4.7)(98,4.83)(99,5.99)(100,6.08)(101,6.36)(102,6.38)(103,7.25)(104,7.44)(105,8.19)(106,9.19)(107,9.85)(108,10.33)(109,10.59)(110,11.25)(111,11.73)(112,13.77)(113,14.29)(114,14.91)(115,16.37)(116,17.55)(117,18.4)(118,18.54)(119,18.8)(120,19.87)(121,20.29)(122,23)(123,26.56)(124,28.76)(125,32.91)(126,33.43)(127,33.57)(128,35.54)(129,40.09)(130,41.16)(131,46.06)(132,50.56)(133,50.68)(134,51.54)(135,53.87)(136,53.91)(137,57.57)(138,60.89)(139,71.01)(140,82.4)(141,106.39)(142,110.09)(143,110.79)(144,111.81)(145,128.09)(146,130.65)(147,154.5)(148,157.38)(149,171.07)(150,171.43)(151,173.82)(152,187.24)(153,200.22)(154,202.09)(155,212.11)(156,222.45)(157,226.89)(158,232.33)(159,274.71)(160,286.45)(161,297.35)(162,336.24)(163,339.11)(164,376.48)(165,419.88)(166,574.96)(167,594.26)(168,605.48)(169,639.56)(170,660)(171,699.68)(172,729.14)(173,750.54)(174,785.01)(175,848.12)(176,1062.65)(177,1182.08)(178,1203.84)(179,1232.84)(180,1282.43)(181,1310.17)(182,1338.64)(183,1363.3)(184,1748.92)(185,1752.04)(186,1753.47)(187,1996.89)(188,2121.95)(189,2134.14)(190,2319.14)
    };
    \addlegendentry{SMTInterpol(190)}
    
\addplot[
    color=black,
    mark=square*,
    %/tikz/mark repeat={20},
    /tikz/mark indices={1,560},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0.01)(15,0.01)(16,0.01)(17,0.01)(18,0.01)(19,0.01)(20,0.01)(21,0.01)(22,0.01)(23,0.01)(24,0.01)(25,0.01)(26,0.01)(27,0.01)(28,0.01)(29,0.01)(30,0.01)(31,0.01)(32,0.01)(33,0.01)(34,0.01)(35,0.01)(36,0.01)(37,0.01)(38,0.01)(39,0.01)(40,0.01)(41,0.01)(42,0.01)(43,0.01)(44,0.01)(45,0.01)(46,0.01)(47,0.01)(48,0.01)(49,0.01)(50,0.01)(51,0.01)(52,0.01)(53,0.01)(54,0.01)(55,0.01)(56,0.01)(57,0.01)(58,0.01)(59,0.01)(60,0.01)(61,0.01)(62,0.01)(63,0.01)(64,0.01)(65,0.01)(66,0.01)(67,0.01)(68,0.01)(69,0.01)(70,0.01)(71,0.01)(72,0.01)(73,0.01)(74,0.01)(75,0.01)(76,0.01)(77,0.01)(78,0.01)(79,0.01)(80,0.01)(81,0.01)(82,0.01)(83,0.01)(84,0.01)(85,0.01)(86,0.01)(87,0.01)(88,0.01)(89,0.01)(90,0.01)(91,0.01)(92,0.01)(93,0.01)(94,0.01)(95,0.01)(96,0.01)(97,0.01)(98,0.01)(99,0.01)(100,0.01)(101,0.01)(102,0.01)(103,0.01)(104,0.01)(105,0.01)(106,0.01)(107,0.01)(108,0.01)(109,0.02)(110,0.02)(111,0.02)(112,0.02)(113,0.02)(114,0.02)(115,0.02)(116,0.02)(117,0.02)(118,0.02)(119,0.02)(120,0.02)(121,0.02)(122,0.02)(123,0.02)(124,0.02)(125,0.02)(126,0.02)(127,0.02)(128,0.02)(129,0.02)(130,0.02)(131,0.02)(132,0.02)(133,0.02)(134,0.02)(135,0.02)(136,0.02)(137,0.02)(138,0.02)(139,0.02)(140,0.02)(141,0.02)(142,0.02)(143,0.02)(144,0.02)(145,0.02)(146,0.02)(147,0.02)(148,0.02)(149,0.02)(150,0.02)(151,0.02)(152,0.02)(153,0.02)(154,0.02)(155,0.02)(156,0.03)(157,0.03)(158,0.03)(159,0.03)(160,0.03)(161,0.03)(162,0.03)(163,0.03)(164,0.03)(165,0.03)(166,0.03)(167,0.03)(168,0.03)(169,0.03)(170,0.03)(171,0.03)(172,0.03)(173,0.03)(174,0.03)(175,0.03)(176,0.03)(177,0.03)(178,0.03)(179,0.03)(180,0.03)(181,0.03)(182,0.03)(183,0.03)(184,0.03)(185,0.03)(186,0.03)(187,0.04)(188,0.04)(189,0.04)(190,0.04)(191,0.04)(192,0.04)(193,0.04)(194,0.04)(195,0.04)(196,0.05)(197,0.05)(198,0.05)(199,0.05)(200,0.05)(201,0.05)(202,0.05)(203,0.05)(204,0.05)(205,0.05)(206,0.05)(207,0.05)(208,0.05)(209,0.05)(210,0.05)(211,0.05)(212,0.05)(213,0.05)(214,0.06)(215,0.06)(216,0.06)(217,0.06)(218,0.06)(219,0.06)(220,0.06)(221,0.07)(222,0.07)(223,0.07)(224,0.07)(225,0.07)(226,0.07)(227,0.07)(228,0.07)(229,0.07)(230,0.08)(231,0.08)(232,0.08)(233,0.08)(234,0.08)(235,0.08)(236,0.08)(237,0.08)(238,0.08)(239,0.09)(240,0.09)(241,0.09)(242,0.09)(243,0.09)(244,0.09)(245,0.09)(246,0.09)(247,0.09)(248,0.09)(249,0.09)(250,0.1)(251,0.1)(252,0.1)(253,0.1)(254,0.1)(255,0.1)(256,0.1)(257,0.11)(258,0.11)(259,0.11)(260,0.11)(261,0.11)(262,0.11)(263,0.12)(264,0.12)(265,0.12)(266,0.12)(267,0.13)(268,0.13)(269,0.13)(270,0.13)(271,0.13)(272,0.13)(273,0.14)(274,0.14)(275,0.14)(276,0.14)(277,0.14)(278,0.15)(279,0.15)(280,0.15)(281,0.15)(282,0.16)(283,0.16)(284,0.16)(285,0.17)(286,0.17)(287,0.18)(288,0.18)(289,0.18)(290,0.19)(291,0.19)(292,0.19)(293,0.2)(294,0.2)(295,0.2)(296,0.2)(297,0.21)(298,0.21)(299,0.22)(300,0.23)(301,0.24)(302,0.24)(303,0.26)(304,0.26)(305,0.26)(306,0.26)(307,0.27)(308,0.27)(309,0.28)(310,0.28)(311,0.28)(312,0.29)(313,0.3)(314,0.3)(315,0.3)(316,0.3)(317,0.31)(318,0.31)(319,0.32)(320,0.32)(321,0.32)(322,0.33)(323,0.34)(324,0.36)(325,0.37)(326,0.41)(327,0.43)(328,0.43)(329,0.44)(330,0.46)(331,0.47)(332,0.5)(333,0.51)(334,0.52)(335,0.53)(336,0.54)(337,0.56)(338,0.58)(339,0.59)(340,0.6)(341,0.61)(342,0.62)(343,0.63)(344,0.63)(345,0.64)(346,0.68)(347,0.7)(348,0.7)(349,0.72)(350,0.76)(351,0.81)(352,0.81)(353,0.83)(354,0.86)(355,0.87)(356,0.88)(357,0.89)(358,0.9)(359,0.9)(360,0.92)(361,0.94)(362,0.97)(363,0.98)(364,0.99)(365,1.02)(366,1.22)(367,1.23)(368,1.28)(369,1.31)(370,1.32)(371,1.4)(372,1.47)(373,1.5)(374,1.51)(375,1.56)(376,1.68)(377,1.69)(378,1.71)(379,1.71)(380,1.73)(381,1.78)(382,1.78)(383,1.82)(384,1.86)(385,1.92)(386,1.95)(387,1.98)(388,2.07)(389,2.09)(390,2.28)(391,2.31)(392,2.5)(393,2.54)(394,2.55)(395,2.62)(396,2.65)(397,2.76)(398,2.95)(399,2.96)(400,3.08)(401,3.1)(402,3.21)(403,3.23)(404,3.37)(405,3.42)(406,3.44)(407,3.79)(408,3.86)(409,4.05)(410,4.27)(411,4.38)(412,4.47)(413,4.53)(414,4.55)(415,4.57)(416,4.88)(417,5.17)(418,5.22)(419,5.29)(420,5.49)(421,5.65)(422,5.75)(423,5.89)(424,5.96)(425,6.05)(426,6.37)(427,6.45)(428,6.48)(429,6.78)(430,6.96)(431,6.96)(432,7.54)(433,7.63)(434,7.81)(435,7.9)(436,7.93)(437,7.98)(438,8.06)(439,8.41)(440,9.86)(441,10.82)(442,11.05)(443,11.23)(444,11.41)(445,11.97)(446,12.07)(447,12.31)(448,12.53)(449,13.04)(450,13.33)(451,13.63)(452,13.7)(453,13.99)(454,14.4)(455,14.77)(456,14.89)(457,15.48)(458,16.14)(459,18.08)(460,18.25)(461,19.38)(462,20.2)(463,20.24)(464,20.27)(465,20.94)(466,21.25)(467,22.8)(468,24.68)(469,25.22)(470,25.77)(471,26.18)(472,26.96)(473,27.53)(474,27.79)(475,28.24)(476,28.87)(477,29.99)(478,30.31)(479,32.86)(480,33.38)(481,34.03)(482,35.38)(483,36.75)(484,44.81)(485,46.36)(486,46.98)(487,51.18)(488,52.25)(489,55.88)(490,58.78)(491,62.07)(492,62.11)(493,64.66)(494,64.87)(495,71.74)(496,71.91)(497,74.65)(498,75.89)(499,86.64)(500,87.59)(501,89.49)(502,89.76)(503,91.16)(504,91.74)(505,94.34)(506,99.31)(507,107.74)(508,111.54)(509,112.1)(510,121.69)(511,126.43)(512,132.18)(513,133.37)(514,157.32)(515,165.1)(516,166.84)(517,194.53)(518,195.46)(519,213.24)(520,222.99)(521,223.3)(522,223.95)(523,249.59)(524,290.58)(525,304.14)(526,307.17)(527,324.36)(528,334.96)(529,345.13)(530,346.65)(531,358.3)(532,362.72)(533,367.21)(534,381.98)(535,383.07)(536,444.79)(537,448.27)(538,453.44)(539,467.99)(540,471.88)(541,486.14)(542,571.37)(543,602.22)(544,627.24)(545,654.71)(546,678.47)(547,707.31)(548,725.31)(549,748.81)(550,784.49)(551,875.4)(552,942.66)(553,944.2)(554,1053.76)(555,1089.09)(556,1110.02)(557,1148.27)(558,1215.14)(559,1235.07)(560,1440.86)
    };
    \addlegendentry{SPASS-IQ(560)}
    
\addplot[
    color=gray,
    mark=square*,
    %/tikz/mark repeat={20},
    /tikz/mark indices={1,275},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0.01)(6,0.01)(7,0.01)(8,0.01)(9,0.01)(10,0.01)(11,0.02)(12,0.02)(13,0.02)(14,0.02)(15,0.02)(16,0.02)(17,0.03)(18,0.03)(19,0.03)(20,0.03)(21,0.03)(22,0.03)(23,0.03)(24,0.04)(25,0.04)(26,0.04)(27,0.04)(28,0.04)(29,0.04)(30,0.05)(31,0.05)(32,0.05)(33,0.06)(34,0.06)(35,0.06)(36,0.06)(37,0.06)(38,0.07)(39,0.07)(40,0.08)(41,0.08)(42,0.08)(43,0.08)(44,0.08)(45,0.08)(46,0.08)(47,0.08)(48,0.09)(49,0.09)(50,0.09)(51,0.09)(52,0.1)(53,0.1)(54,0.1)(55,0.11)(56,0.11)(57,0.12)(58,0.12)(59,0.13)(60,0.14)(61,0.14)(62,0.14)(63,0.14)(64,0.15)(65,0.15)(66,0.15)(67,0.16)(68,0.16)(69,0.16)(70,0.16)(71,0.16)(72,0.17)(73,0.17)(74,0.17)(75,0.17)(76,0.18)(77,0.18)(78,0.19)(79,0.19)(80,0.2)(81,0.2)(82,0.21)(83,0.23)(84,0.23)(85,0.24)(86,0.24)(87,0.25)(88,0.25)(89,0.25)(90,0.26)(91,0.26)(92,0.27)(93,0.28)(94,0.29)(95,0.31)(96,0.31)(97,0.33)(98,0.34)(99,0.35)(100,0.36)(101,0.37)(102,0.38)(103,0.39)(104,0.39)(105,0.4)(106,0.43)(107,0.43)(108,0.43)(109,0.44)(110,0.44)(111,0.45)(112,0.5)(113,0.51)(114,0.51)(115,0.51)(116,0.53)(117,0.53)(118,0.54)(119,0.55)(120,0.56)(121,0.59)(122,0.63)(123,0.65)(124,0.66)(125,0.66)(126,0.69)(127,0.77)(128,0.78)(129,0.81)(130,0.81)(131,0.85)(132,0.85)(133,0.86)(134,0.92)(135,1)(136,1.02)(137,1.02)(138,1.02)(139,1.04)(140,1.05)(141,1.17)(142,1.22)(143,1.24)(144,1.26)(145,1.35)(146,1.38)(147,1.4)(148,1.4)(149,1.53)(150,1.53)(151,1.54)(152,1.61)(153,1.68)(154,1.71)(155,1.82)(156,1.85)(157,1.87)(158,1.93)(159,1.95)(160,1.96)(161,2.07)(162,2.18)(163,2.22)(164,2.23)(165,2.38)(166,2.51)(167,2.55)(168,2.62)(169,2.73)(170,2.84)(171,2.91)(172,3.13)(173,3.17)(174,3.48)(175,3.61)(176,3.67)(177,3.9)(178,4.19)(179,4.43)(180,4.52)(181,4.72)(182,4.73)(183,5)(184,5.06)(185,5.08)(186,5.13)(187,5.13)(188,5.17)(189,5.24)(190,5.72)(191,5.75)(192,5.94)(193,5.99)(194,6.14)(195,6.8)(196,6.95)(197,7.24)(198,7.28)(199,7.43)(200,7.83)(201,9.69)(202,9.88)(203,10.06)(204,10.43)(205,11.03)(206,11.12)(207,11.45)(208,11.56)(209,11.97)(210,12.1)(211,12.11)(212,12.66)(213,13.17)(214,13.85)(215,15.92)(216,16.2)(217,16.58)(218,17.98)(219,18.81)(220,19.68)(221,20.09)(222,21.75)(223,22.66)(224,22.7)(225,23.1)(226,24.15)(227,25.9)(228,26.41)(229,27.71)(230,31)(231,31.04)(232,31.18)(233,34.49)(234,35.2)(235,37.96)(236,42.23)(237,42.52)(238,88.77)(239,91.1)(240,103.47)(241,107.48)(242,123.13)(243,128.72)(244,135.71)(245,140.77)(246,154.92)(247,174.63)(248,224.34)(249,226.28)(250,235.87)(251,240.78)(252,258.21)(253,263.25)(254,274.4)(255,277.79)(256,289.55)(257,321.88)(258,331.31)(259,334.8)(260,566.2)(261,592.49)(262,593.38)(263,634.94)(264,647.64)(265,662.56)(266,787.45)(267,804.64)(268,878.5)(269,914.91)(270,946.01)(271,952.51)(272,1194.72)(273,1195.67)(274,1240.64)(275,1616.89)
    };
    \addlegendentry{SPASS-IQ-Off(275)}
    
\addplot[
    color=black,dashdotted,
    mark=triangle*,
    %/tikz/mark repeat={20},
    /tikz/mark indices={1,265},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0.01)(32,0.01)(33,0.01)(34,0.01)(35,0.01)(36,0.02)(37,0.02)(38,0.02)(39,0.02)(40,0.02)(41,0.02)(42,0.03)(43,0.03)(44,0.03)(45,0.03)(46,0.03)(47,0.03)(48,0.03)(49,0.03)(50,0.03)(51,0.04)(52,0.04)(53,0.04)(54,0.04)(55,0.04)(56,0.05)(57,0.06)(58,0.06)(59,0.06)(60,0.09)(61,0.1)(62,0.12)(63,0.14)(64,0.14)(65,0.14)(66,0.15)(67,0.16)(68,0.16)(69,0.16)(70,0.16)(71,0.16)(72,0.17)(73,0.18)(74,0.18)(75,0.19)(76,0.21)(77,0.21)(78,0.23)(79,0.23)(80,0.24)(81,0.33)(82,0.34)(83,0.37)(84,0.37)(85,0.37)(86,0.39)(87,0.4)(88,0.42)(89,0.44)(90,0.45)(91,0.45)(92,0.47)(93,0.51)(94,0.51)(95,0.55)(96,0.56)(97,0.56)(98,0.58)(99,0.6)(100,0.6)(101,0.61)(102,0.62)(103,0.63)(104,0.63)(105,0.63)(106,0.63)(107,0.63)(108,0.64)(109,0.65)(110,0.67)(111,0.68)(112,0.73)(113,0.75)(114,0.81)(115,0.83)(116,0.83)(117,0.86)(118,0.87)(119,0.87)(120,0.9)(121,0.91)(122,0.92)(123,0.95)(124,0.96)(125,1.05)(126,1.06)(127,1.06)(128,1.09)(129,1.09)(130,1.13)(131,1.38)(132,1.4)(133,1.41)(134,1.46)(135,1.48)(136,1.53)(137,1.56)(138,1.61)(139,1.68)(140,1.71)(141,1.73)(142,1.76)(143,1.77)(144,1.92)(145,1.99)(146,2)(147,2.09)(148,2.14)(149,2.2)(150,2.26)(151,2.48)(152,2.55)(153,2.85)(154,2.91)(155,2.96)(156,3.07)(157,3.1)(158,3.17)(159,3.29)(160,3.39)(161,3.42)(162,3.45)(163,3.51)(164,3.8)(165,3.83)(166,3.95)(167,3.96)(168,4.27)(169,4.31)(170,4.33)(171,4.53)(172,4.81)(173,5.03)(174,5.19)(175,5.38)(176,5.74)(177,6.08)(178,6.12)(179,6.18)(180,6.3)(181,6.45)(182,7.42)(183,7.53)(184,7.57)(185,7.64)(186,7.79)(187,8.39)(188,10.73)(189,10.9)(190,12.05)(191,12.11)(192,12.26)(193,12.99)(194,13.72)(195,13.86)(196,15.69)(197,15.76)(198,16.91)(199,20.6)(200,22.03)(201,22.82)(202,23.78)(203,25.15)(204,25.44)(205,25.83)(206,28.41)(207,33.53)(208,35.86)(209,37)(210,41.87)(211,44.46)(212,52.45)(213,52.77)(214,81.49)(215,82.65)(216,90.88)(217,106.37)(218,109.87)(219,113.11)(220,122.34)(221,138.48)(222,140.57)(223,144.64)(224,163.51)(225,187.53)(226,187.57)(227,191.88)(228,232.76)(229,241.52)(230,256.44)(231,278.04)(232,301.3)(233,313.24)(234,359.93)(235,429.58)(236,435.3)(237,445.32)(238,493.61)(239,534.91)(240,561.71)(241,566.1)(242,576.7)(243,596.96)(244,610.89)(245,857.96)(246,881.29)(247,894.77)(248,978.91)(249,1000.77)(250,1030.44)(251,1156.01)(252,1183.76)(253,1184.75)(254,1225.32)(255,1233.3)(256,1365.59)(257,1427.06)(258,1445.17)(259,1452.88)(260,1588.89)(261,1606.7)(262,1621.06)(263,1625.43)(264,1673.2)(265,2055.08)
    };
    \addlegendentry{yices(265)}
    
\addplot[
    color=gray,dashdotted,
    mark=triangle*,
    %/tikz/mark repeat={20},
    /tikz/mark indices={1,134},
    mark options={solid,scale=1.5},
    ]
    coordinates {
    (1,0.01)(2,0.01)(3,0.02)(4,0.02)(5,0.03)(6,0.03)(7,0.03)(8,0.04)(9,0.05)(10,0.05)(11,0.06)(12,0.07)(13,0.07)(14,0.07)(15,0.08)(16,0.08)(17,0.08)(18,0.08)(19,0.09)(20,0.09)(21,0.09)(22,0.1)(23,0.1)(24,0.1)(25,0.1)(26,0.11)(27,0.12)(28,0.12)(29,0.12)(30,0.13)(31,0.13)(32,0.16)(33,0.16)(34,0.17)(35,0.17)(36,0.18)(37,0.19)(38,0.19)(39,0.21)(40,0.23)(41,0.25)(42,0.25)(43,0.25)(44,0.27)(45,0.29)(46,0.32)(47,0.33)(48,0.36)(49,0.38)(50,0.43)(51,0.44)(52,0.47)(53,0.48)(54,0.48)(55,0.52)(56,0.53)(57,0.56)(58,0.56)(59,0.65)(60,0.65)(61,0.67)(62,0.77)(63,1)(64,1.05)(65,1.08)(66,1.2)(67,1.23)(68,1.26)(69,1.31)(70,1.33)(71,1.61)(72,1.66)(73,1.74)(74,1.76)(75,2.26)(76,2.31)(77,2.4)(78,2.54)(79,2.9)(80,3.43)(81,3.45)(82,3.61)(83,3.78)(84,4.79)(85,4.89)(86,5.02)(87,5.38)(88,7.53)(89,7.58)(90,7.67)(91,7.89)(92,8.33)(93,9.89)(94,10.58)(95,11.3)(96,12.11)(97,14.16)(98,14.74)(99,16.76)(100,19.73)(101,19.78)(102,22.12)(103,22.41)(104,23.78)(105,27.68)(106,29.26)(107,29.54)(108,33.14)(109,37.49)(110,37.58)(111,37.9)(112,44.19)(113,44.88)(114,56.2)(115,126.46)(116,145.56)(117,149.97)(118,178.14)(119,190.48)(120,204.33)(121,216.28)(122,376.21)(123,410.51)(124,507.24)(125,666.9)(126,679.83)(127,848.72)(128,913.23)(129,999.83)(130,1323.7)(131,1374.61)(132,1528.02)(133,1539.03)(134,2157.7)
    };
    \addlegendentry{z3(134)}
 
\end{axis}
\end{tikzpicture}
